A Direct Imaging Survey of Spitzer detected debris disks: Occurrence of giant planets in dusty systems

We describe a joint high contrast imaging survey for planets at Keck and VLT of the last large sample of debris disks identified by the Spitzer Space Telescope. No new substellar companions were discovered in our survey of 30 Spitzer-selected targets. We combine our observations with data from four published surveys to place constraints on the frequency of planets around 130 debris disk single stars, the largest sample to date. For a control sample, we assembled contrast curves from several published surveys targeting 277 stars which do not show infrared excesses. We assumed a double power law distribution in mass and semi-major axis of the form f(m,a) = $Cm^{\alpha}a^{\beta}$, where we adopted power law values and logarithmically flat values for the mass and semi-major axis of planets. We find that the frequency of giant planets with masses 5-20 $M_{\rm Jup}$ and separations 10-1000 AU around stars with debris disks is 6.27% (68% confidence interval 3.68 - 9.76%), compared to 0.73% (68% confidence interval 0.20 - 1.80%) for the control sample of stars without disks. These distributions differ at the 88% confidence level, tentatively suggesting distinctness of these samples.

==> (inline-0) <==
\begin{deluxetable*}{lllccccccccc}
\tablewidth{0pc}
\tabletypesize{\footnotesize}
\tablecaption{Properties of our debris disk sample}
\tablecolumns{11}
\tablehead{\colhead{Target} & \colhead{R.A.} & \colhead{Dec.} & \colhead{Sp. Type}  &\colhead{Dist. (pc)} &\colhead{Age (Myr)}& \colhead{Age Ref}& \colhead{Assoc.} & \colhead{V (mag)}&\colhead{H (mag)} &\colhead{Survey}}
%\rotate
\startdata
HIP544      & 00 06 36.785 & +29 01 17.40 & K0V             & 13.7$\pm$1.0   & $200^{+100}_{-50}$                            & LS06; 1      &   HL       & 6.13$\pm$0.05  & 6.13$\pm$0.05   & R13    \\
 HIP560      & 00 06 50.087 & $-$23 06 27.14 & F3V          & 39.1$\pm$1.0   & $12^{+2}_{-2}$                                & Z04; 1        &  BP       & 6.17$\pm$0.01  & 6.173$\pm$0.01  & W13    \\
 HIP682      & 00 08 25.746 & +06 37 00.49 & G2V                 & 39.1$\pm$1.0   & $90^{+130}_{-65}$                             & A08; 6   &   --           & 7.59$\pm$0.01  & 7.59$\pm$0.01   & J13    \\
 HIP1079     & 00 13 26.664 & +27 02 38.46 & G2V                & 34.0$\pm$19.0 & $12^{+2}_{-2}$                                & Z04; 1     &  BP          & 8.7$\pm$0.01   & 8.7$\pm$0.01    & W13    \\
 HIP1368     & 00 17 06.375 & +40 56 53.87 & M0.5V              & 15.0$\pm$1.0   & $295^{+205}_{-205}$                           & C14; 5     &   --         & 9.0$\pm$0.02   & 9.0$\pm$0.02    & TW -- Keck   \\
 HIP1481     & 00 18 26.122 & $-$63 28 38.98 & F8V                 & 41.0$\pm$1.0   & $30^{+15}_{-15}$                              & Z04; 1    &  TH           & 7.46$\pm$0.01  & 7.46$\pm$0.01   & W13    \\
 HIP1499     & 00 18 41.867 & $-$08 03 10.80 & G3V                 & 23.2$\pm$1.0   & $4700^{+2900}_{-3930}$                        & C11; 2,7   &  --          & 6.46$\pm$0.05  & 6.46$\pm$0.05   & TW -- Keck   \\
 HIP1598     & 00 20 00.409 & +38 13 38.64 & G1V               & 24.8$\pm$1.0   & $2490^{+2650}_{-1800}$                        & C11; 2,7     &   --       & 7.07$\pm$0.05  & 7.07$\pm$0.05   & TW -- Keck   \\
 HIP4148     & 00 53 01.135 & $-$30 21 24.90 & K2.5V               & 14.2$\pm$1.0   & $6000^{+4000}_{-4140}$                        & C11; 2,7   & --           & 7.17$\pm$0.05  & 7.17$\pm$0.05  & TW -- Keck   \\
 HIP5944     & 01 16 29.253 & +42 56 21.90 & G0-V               & 23.2$\pm$1.0   & $462^{+35}_{-35}$                             & P09; 3,4,5  &   --        & 6.59$\pm$0.01  & 6.59$\pm$0.01   & J13    \\
 HIP6276     & 01 20 32.268 & $-$11 28 03.74 & G9V               & 35.1$\pm$1.0   & $70^{+25}_{-25}$                              & Z11; 1       &  ABD        & 8.39$\pm$0.01  & 8.39$\pm$0.01   & R13    \\
 HIP6878     & 01 28 34.360 & +42 16 03.68 & F8                 & 34.8$\pm$1.0   & $250^{+150}_{-150}$                           & Me09; 6,8    &  --         & 6.66$\pm$0.01  & 6.66$\pm$0.01   & J13    \\
 HIP7345     & 01 34 37.779 & $-$15 40 34.90 & A1V              & 61.0$\pm$1.0   & $40^{+10}_{-10}$                              & Z12; 1         &        & 5.61$\pm$0.01  & 5.61$\pm$0.01 & W13    \\
 HIP7576     & 01 37 35.466 & $-$06 45 37.53 & K0/1V               & 24.0$\pm$1.0   & $3000^{+3000}_{-2400}$                        & C11; 2,7    &  HL         & 7.66$\pm$0.05  & 7.66$\pm$0.05  & TW -- Keck   \\
 HIP7805     & 01 40 24.067 & $-$60 59 56.63 & F1IV/V            & 67.0$\pm$2.0   & $30^{+15}_{-15}$                              & Z04; 1        &  TH       & 7.61$\pm$0.01  & 7.61$\pm$0.01   & W13    \\
 HIP8241     & 01 46 06.263 & $-$53 31 19.33 & A1V                & 57.0$\pm$1.0   & $346^{+100}_{-100}$                           & R07; 1,2     &  UM        & 5.03$\pm$0.01  & 5.03$\pm$0.01 & W13    \\
 HIP8497     & 01 49 35.103 & $-$10 41 11.07 & F0V                & 23.2$\pm$1.0   & $830^{+160}_{-300}$                           & C11; 2,7     &  --        & 4.68$\pm$0.05  & 4.68$\pm$0.05   & TW -- Keck   \\
 HIP9141     & 01 57 48.978 & $-$21 54 05.34 & G4V              & 40.9$\pm$1.0   & $30^{+15}_{-15}$                              & Z11; 1          & TH      & 8.06$\pm$0.06  & 8.06$\pm$0.07 & J13    \\
 HIP10184    & 02 10 55.964 & +05 05 05.77 & G5V                & 24.4$\pm$18.0  & $1210^{+1000}_{-500}$                         & TW; 4,9      &  --        & 9.05$\pm$0.02  & 9.05$\pm$0.02   & TW -- VLT    \\
 HIP10409    & 02 14 06.394 & +61 41 03.77 & M1V               & 9.9$\pm$11.0   & $12^{+2}_{-2}$                                & P09; 1        &  BP       & 8.21$\pm$0.05  & 8.21$\pm$0.05   & J13    \\
 HIP10626    & 02 16 47.379 & +43 46 22.79 & K2V              & 52.2$\pm$1.0   & $25^{+8}_{-8}$                                & P09; 2         &   --     & 7.6$\pm$0.01   & 7.6$\pm$0.01    & TW -- Keck   \\
 HIP10947    & 02 21 00.939 & $-$74 00 00.02 & F6V               & 45.1$\pm$7.0   & $30^{+15}_{-15}$                              & Z11; 1        & TH        & 10.45$\pm$0.04 & 10.45$\pm$0.04  & R13    \\
 HIP11360    & 02 26 16.245 & +06 17 33.19 & F4IV               & 45.2$\pm$1.0   & $12^{+2}_{-2}$                                & M11; 1       &  BP        & 6.8$\pm$0.05   & 6.8$\pm$0.05    & W13    \\
 HIP11847    & 02 32 55.810 & +37 20 01.04 & F0              & 63.5$\pm$3.0   & $12^{+2}_{-2}$                                & M11; 1          &  --     & 7.49$\pm$0.01  & 7.49$\pm$0.01   & J13    \\
 HIP13141    & 02 49 01.487 & $-$62 48 23.48 & A2V                & 50.7$\pm$1.0   & $540^{+90}_{-90}$                             & M13; 2       &  --        & 5.25$\pm$0.01  & 5.25$\pm$0.01 & W13    \\
 HIP14684    & 03 09 42.288 & $-$09 34 46.58 & G8/K0V           & 40.2$\pm$2.0   & $100^{+50}_{-50}$                             & De15; 1        &  ABD       & 8.49$\pm$0.02  & 8.49$\pm$0.02   & W13    \\
 HIP16449    & 03 31 53.647 & $-$25 36 50.94 & A3IV/V           & 74.0$\pm$3.0   & $30^{+20}_{-10}$                              & R07; 1,2       &  TH      & 6.37$\pm$0.01  & 6.37$\pm$0.01 & R13    \\
 HIP16537    & 03 32 55.845 & $-$09 27 29.73 & K2Vk             & 3.2$\pm$1.0    & $600^{+200}_{-200}$                           & M08; 5,6       &  --      & 3.73$\pm$0.05  & 3.73$\pm$0.05   & W13    \\
 HIP17439    & 03 44 09.173 & $-$38 16 54.38 & K2V              & 16.0$\pm$1.0   & $3600^{+3000}_{-3000}$                        & C11; 2,7       &  --      & 7.0$\pm$0.05   & 6.996$\pm$0.05  & TW -- Keck   \\
 HIP18437    & 03 56 29.376 & $-$38 57 43.81 & A0V             & 10.0$\pm$4.0   & $187^{+150}_{-177}$                           & R07; 1,2          & ABD      & 6.89$\pm$0.01  & 6.89$\pm$0.01   & W13    \\
 HIP18859    & 04 02 36.745 & $-$00 16 08.12 & F7/8V           & 19.2$\pm$1.0   & $75^{+25}_{-25}$                              & A08; 1,6        &  ABD     & 5.38$\pm$0.05  & 5.38$\pm$0.05   & W13    \\
 HD281691    & 04 09 09.737 & +29 01 30.62 & G8III           & 73.0$\pm$2.0   & $20^{+10}_{-10}$                              & M08; 3,4,5      &  --     & 10.68$\pm$0.07 & 10.68$\pm$0.07  & J13    \\
 HIP19893    & 04 16 01.586 & $-$51 29 11.94 & F1V              & 20.5$\pm$1.0   & $300^{+250}_{-250}$                           & R07; 1,3       &  --      & 4.2$\pm$0.05   & 4.2$\pm$0.05    & W13    \\
 HIP22295    & 04 48 05.172 & $-$80 46 45.25 & F7V            & 61.0$\pm$2.0   & $30^{+15}_{-15}$                              & Z11; 1           &  TH    & 8.15$\pm$0.04  & 8.16$\pm$0.04 & R13    \\
 HIP22845    & 04 54 53.729 & +10 09 03.00 & A3V             & 37.0$\pm$1.0   & $55^{+45}_{-45}$                              & R07; 1,2        &  --     & 4.65$\pm$0.01  & 4.65$\pm$0.01 & W13    \\
 HIP23451    & 05 02 27.436 & +07 27 39.67 & A0V              & 112.0$\pm$12.0 & $20^{+10}_{-10}$                              & R07; 2         &  --      & 8.14$\pm$0.01  & 8.14$\pm$0.01   & W13    \\
 HIP25486    & 05 27 04.763 & $-$11 54 03.48 & F8V              & 26.8$\pm$1.0   & $12^{+88}_{-2}$                               & A08; 1         & BP       & 6.3$\pm$0.01   & 6.30$\pm$0.01  & W13    \\
 HIP25775    & 05 30 14.004 & $-$42 41 50.39 & M0V             & 18.8$\pm$1.0   & $1000^{+500}_{-100}$                          & TW; 4,9         &  --     & 9.71$\pm$0.05  & 9.71$\pm$0.05  & TW -- VLT    \\
 HIP26453    & 05 37 39.627 & $-$28 37 34.66 & F4V              & 60.0$\pm$2.0   & $30^{+10}_{-10}$                              & M13; 1,2       & TH       & 7.25$\pm$0.01  & 7.25$\pm$0.01   & W13    \\
 HD38207     & 05 43 20.959 & $-$20 11 21.47 & F2V              & 10.0$\pm$2.0   & $20^{+10}_{-10}$                              & M06; 1         & G2       & 8.47$\pm$0.05  & 8.47$\pm$0.05   & W13    \\
 HIP26966    & 05 43 21.671 & $-$18 33 26.92 & A0V               & 69.0$\pm$2.0   & $30^{+20}_{-5}$                               & R07; 1,2      & TH        & 5.73$\pm$0.01  & 5.73$\pm$0.01 & W13    \\
 HIP27288    & 05 46 57.341 & $-$14 49 19.02 & A2IV-V           & 22.0$\pm$1.0   & $12^{+2}_{-2}$                                & C14; 1         & Ca       & 3.53$\pm$0.01  & 3.53$\pm$0.01 & W13    \\
 Beta Pic    & 05 47 17.088 & $-$51 03 59.44 & A6V              & 19.3$\pm$1.0   & $12^{+2}_{-2}$                                & Z04; 1         &  BP      & 3.86$\pm$0.05  & 3.86$\pm$0.05   & W13    \\
 HIP28103    & 00 35 46.778 & $-$50 17 18.21 & F2V             & 14.9$\pm$1.0   & $855^{+555}_{-555}$                           & R07; 2,3        &  --    & 3.72$\pm$0.05  & 3.72$\pm$0.05   & W13    \\
 HIP30030    & 06 19 08.058 & $-$03 26 20.37 & G0V              & 49.8$\pm$2.0   & $30^{+15}_{-15}$                              & Z11; 1         & TH       & 7.95$\pm$0.01  & 7.95$\pm$0.01   & R13    \\
 HIP30314    & 06 22 30.941 & $-$60 13 07.15 & G1V             & 23.5$\pm$1.0   & $70^{+25}_{-25}$                              & Z11; 1          & ABD      & 6.51$\pm$0.05  & 6.51$\pm$0.05  & R13    \\
 HIP30503    & 06 24 43.880 & $-$28 46 48.41 & G1.5V            & 21.9$\pm$1.0   & $3690^{+3000}_{-2550}$                        & C11; 2,7       &  --      & 6.39$\pm$0.05  & 6.39$\pm$0.05   & TW -- Keck   \\
 HIP30729    & 06 27 20.664 & $-$33 06 50.46 & G5V              & 44.6$\pm$1.0   & $4460^{+3000}_{-3290}$                        & C11; 2,7       &  --      & 8.39$\pm$0.01  & 8.39$\pm$0.01   & TW -- VLT    \\
 HIP32919    & 06 51 32.393 & +47 22 04.15 & K6V              & 18.6$\pm$1.0   & $1200^{+500}_{-500}$                          & C14; 2         & --       & 8.98$\pm$0.05  & 8.98$\pm$0.05   & TW -- Keck   \\
 HIP33690    & 06 59 59.655 & $-$61 20 10.25 & G9V             & 18.0$\pm$1.0   & $300^{+100}_{-100}$                           & R07; 3,8      &  --     & 6.8$\pm$0.05   & 6.80$\pm$0.05  & W13    \\
 HIP34276    & 07 06 20.933 & $-$43 36 38.70 & A0V             & 93.0$\pm$4.0   & $185^{+120}_{-170}$                           & R07; 2        & --      & 6.52$\pm$0.01  & 6.52$\pm$0.01   & W13    \\
 HIP36515    & 07 30 42.512 & $-$37 20 21.70 & G3V              & 21.8$\pm$1.0   & $353^{+68}_{-68}$                             & P09; 3,4       & --       & 6.64$\pm$0.05  & 6.64$\pm$0.05  & TW -- VLT    \\
 HIP36827    & 07 34 26.167 & $-$06 53 48.04 & K1V              & 24.6$\pm$1.0   & $250^{+100}_{-100}$                           & I10; 6         &  --      & 8.14$\pm$0.05  & 8.14$\pm$0.05  & TW -- VLT    \\
 HIP36948    & 07 35 47.462 & $-$32 12 14.04 & G8Vk            & 34.5$\pm$1.0   & $100^{+20}_{-20}$                             & R07; 3,8      & --      & 8.22$\pm$0.01  & 8.22$\pm$0.01   & W13    \\
 HIP37170    & 07 38 16.440 & +47 44 55.22 & G0             & 39.3$\pm$2.0   & $200^{+120}_{-120}$                           & C09; 3,4,5       & --     & 7.69$\pm$0.01  & 7.69$\pm$0.01   & J13    \\
 HIP40693    & 08 18 23.947 & $-$12 37 55.81 & G8+V            & 12.5$\pm$1.0   & $5900^{+200}_{-200}$                          & M08; 3,4,5      & --      & 5.95$\pm$0.05  & 5.95$\pm$0.05   & J13    \\
 HD70573     & 08 22 49.951 & +01 51 33.55 & G1/2V           & 70.0$\pm$2.0   & $60^{+65}_{-30}$                              & A08; 2          &  --     & 8.71$\pm$0.05  & 8.71$\pm$0.05 & J13    \\
 HIP41307    & 08 25 39.632 & $-$03 54 23.12 & A0V             & 38.3$\pm$1.0   & $203^{+100}_{-100}$                           & R07; 1,2        &  Pl     & 3.9$\pm$0.05   & 3.90$\pm$0.05    & W13    \\
 HIP42333    & 08 37 50.294 & $-$06 48 24.78 & G8               & 24.0$\pm$1.0   & $513^{+136}_{-136}$                           & P09; 3,4,5     & --       & 6.72$\pm$0.05  & 6.73$\pm$0.05  & TW -- VLT    \\
 HIP42430    & 08 39 07.901 & $-$22 39 42.81 & G3V          & 19.4$\pm$1.0   & $4390^{+2790}_{-2790}$                        & R07; 2,3,8         & --       & 5.05$\pm$0.05  & 5.05$\pm$0.05   & J13    \\
 HIP43534    & 08 52 00.344 & +66 07 53.37 & K5               & 16.5$\pm$1.0   & $300^{+1000}_{-100}$                          & C14; 2         & --       & 9.28$\pm$0.05  & 9.28$\pm$0.05   & TW -- Keck   \\
 HIP43726    & 08 54 17.948 & $-$05 26 04.06 & G3V              & 17.4$\pm$1.0   & $1640^{+250}_{-250}$                          & V12; 5         & --       & 6.0$\pm$0.05   & 6.0$\pm$0.05    & J13    \\
 HIP44295    & 09 01 17.470 & +15 15 56.74 & K4              & 16.0$\pm$1.0   & $1000^{+1000}_{-500}$                         & TW; 4,9         &  --     & 9.34$\pm$0.02  & 9.34$\pm$0.02  & TW -- VLT    \\
 HIP48541    & 09 53 59.150 & +27 41 43.65 & A0                & 93.0$\pm$8.0   & $30^{+170}_{-20}$                             & R07; 1,2      & TH        & 7.58$\pm$0.01  & 7.58$\pm$0.01   & W13    \\
 HIP49809    & 10 10 05.885 & $-$12 48 57.32 & F3V             & 27.7$\pm$1.0   & $1120^{+640}_{-640}$                          & C11; 2,7        &  --     & 5.3$\pm$0.01   & 5.30$\pm$0.01 & J13    \\
 HIP50384    & 10 17 14.538 & +23 06 22.39 & F6V           & 22.8$\pm$1.0   & $4300^{+3000}_{-2560}$                        & C11; 2,7          & --    & 5.82$\pm$0.05  & 5.82$\pm$0.05   & TW -- Keck   \\
 HIP51658    & 10 33 13.889 & +40 25 32.02 & A7IV             & 34.6$\pm$1.0   & $310^{+110}_{-110}$                           & R07; 1,2       & UM       & 4.72$\pm$0.01  & 4.72$\pm$0.01 & J13    \\
 TWA7        & 10 42 30.112 & $-$33 40 16.21 & M2V              & 28.0$\pm$2.0   & $8^{+2}_{-2}$                                 & P09; 1         &  TWA      & 10.91$\pm$0.07 & 10.91$\pm$0.07  & W13    \\
 HIP53524    & 10 57 03.021 & $-$68 40 02.45 & A8III           & 90.4$\pm$3.0   & $17^{+4}_{-4}$                                & M13; 1,2       &  LCC      & 7.36$\pm$0.01  & 7.36$\pm$0.01   & R13    \\
 HIP53911    & 11 01 51.907 & $-$34 42 17.03 & K6V              & 56.4$\pm$7.0   & $8^{+2}_{-2}$                                 & P09; 1        &  TWA       & 10.5$\pm$0.05  & 10.5$\pm$0.05   & W13    \\
 TWA13A      & 11 21 17.219 & $-$34 46 45.47 & M1V              & 55.0$\pm$2.0   & $8^{+2}_{-2}$                                 & P09; 1        &  TWA       & 11.46$\pm$0.05 & 11.46$\pm$0.05  & W13    \\
 TWA13B      & 11 21 17.446 & $-$34 46 49.83 & M1V             & 55.0$\pm$2.0   & $8^{+2}_{-2}$                                 & P09; 1         &  TWA      & 11.96$\pm$0.05 & 11.96$\pm$0.05  & W13    \\
 HIP57632    & 11 49 03.578 & +14 34 19.41 & A3Va            & 11.0$\pm$1.0   & $285^{+235}_{-235}$                           & R07; 1,2        & Ar      & 2.13$\pm$0.05  & 2.13$\pm$0.05   & R13    \\
 HIP58451    & 11 59 10.010 & $-$20 21 13.61 & K2V             & 21.1$\pm$1.0   & $2160^{+1000}_{-1000}$                        & TW; 9          & --       & 7.92$\pm$0.05  & 7.92$\pm$0.05  & TW -- VLT    \\
 HIP58876    & 12 04 33.731 & +66 20 11.72 & F8             & 45.5$\pm$1.0   & $50^{+30}_{-30}$                              & Me09; 6,8       &  --      & 7.91$\pm$0.01  & 7.91$\pm$0.01   & J13    \\
 HIP59774    & 12 15 25.561 & +57 01 57.42 & A2Vn           & 24.7$\pm$1.0   & $395^{+95}_{-95}$                             & V12; 2        & --      & 3.32$\pm$0.01  & 3.32$\pm$0.01  & J13    \\
 HD106906    & 12 17 53.192 & $-$55 58 31.89 & F5V           & 92.0$\pm$6.0   & $13^{+2}_{-2}$                                & P12; 2        & --        & 7.81$\pm$0.05  & 7.81$\pm$0.05   & M13    \\
 HIP60074    & 12 19 06.502 & +16 32 53.86 & G2V             & 28.5$\pm$1.0   & $140^{+60}_{-60}$                             & A08; 6        &  --      & 7.01$\pm$0.02  & 7.01$\pm$0.02   & W13    \\
 HIP61174    & 12 32 04.227 & $-$16 11 45.62 & F2V            & 18.2$\pm$1.0   & $950^{+350}_{-350}$                           & L07; 3,8       &  --     & 4.31$\pm$0.05  & 4.31$\pm$0.05   & W13    \\
 HIP61498    & 12 36 01.031 & $-$39 52 10.23 & A0V            & 67.1$\pm$2.0   & $12^{+2}_{-2}$                                & R07; 1         & BP       & 5.77$\pm$0.01  & 5.77$\pm$0.01 & W13    \\
 HIP61782    & 12 39 46.196 & $-$49 11 55.54 & A0V            & 10.0$\pm$10.0  & $17^{+4}_{-4}$                                & M15; 1          & LCC      & 7.97$\pm$0.01  & 7.97$\pm$0.01   & W13    \\
 HIP61960    & 12 41 53.057 & +10 14 08.25 & A3V            & 36.9$\pm$1.0   & $200^{+100}_{-100}$                           & R07; 2       &   --     & 4.88$\pm$0.05  & 4.88$\pm$0.05   & W13    \\
 HIP63076    & 12 55 28.548 & +65 26 18.51 & F1V              & 29.3$\pm$1.0   & $250^{+200}_{-200}$                           & P09; 7        &  --       & 5.22$\pm$0.01  & 5.23$\pm$0.01 & J13    \\
 HIP63584    & 13 01 46.927 & +63 36 36.81 & F6V            & 36.9$\pm$1.0   & $40^{+20}_{-20}$                              & M11; 2         &  --      & 6.01$\pm$0.01  & 6.01$\pm$0.01 & J13    \\
 HIP69732    & 14 16 23.019 & +46 05 17.90 & A3V            & 30.4$\pm$1.0   & $250^{+70}_{-70}$                             & R07; 2       &  --      & 4.18$\pm$0.05  & 4.18$\pm$0.05   & J13    \\
 HIP70952    & 14 30 46.070 & +63 11 08.83 & F4IV          & 31.8$\pm$1.0   & $220^{+50}_{-50}$                             & M11; 2         & --       & 6.09$\pm$0.01  & 6.09$\pm$0.01  & J13    \\
 HIP71284    & 14 34 40.817 & +29 44 42.46 & F4V            & 15.8$\pm$1.0   & $2890^{+1890}_{-1000}$                        & R07; 3,8     &   --     & 4.47$\pm$0.05  & 4.47$\pm$0.05   & J13    \\
 HIP71395    & 14 36 00.560 & +09 44 47.46 & K3V            & 16.5$\pm$1.0   & $300^{+160}_{-160}$                           & M10; 1         &  UM      & 7.45$\pm$0.05  & 7.45$\pm$0.05  & J13    \\
 HIP73145    & 14 56 54.468 & $-$35 41 43.66 & A2IV             & 111.0$\pm$16.0 & $12^{+4}_{-2}$                                & R07; 1,2       &  UCL        & 7.86$\pm$0.01  & 7.86$\pm$0.01   & W13    \\
 HIP73633    & 15 03 06.116 & $-$41 59 33.21 & K4.5Vk           & 24.6$\pm$1.0   & $750^{+1000}_{-500}$                          & TW; 4,9      &  --       & 8.96$\pm$0.05  & 8.96$\pm$0.05   & TW -- VLT    \\
 HIP74702    & 15 15 59.167 & +00 47 46.89 & K0V               & 15.8$\pm$1.0   & $214^{+17}_{-17}$                             & P09; 1,5     &  UM        & 6.91$\pm$0.05  & 6.91$\pm$0.05  & J13    \\
 HIP76267    & 15 34 41.268 & +26 42 52.89 & A1IV             & 23.0$\pm$1.0   & $385^{+115}_{-115}$                           & R07; 1,2,3    &  UM       & 2.24$\pm$0.05  & 2.24$\pm$0.05   & J13    \\
 HIP76736    & 15 40 11.556 & $-$70 13 40.38 & A1V              & 77.3$\pm$3.0   & $157^{+300}_{-137}$                           & R07; 2      &  --       & 6.42$\pm$0.01  & 6.42$\pm$0.01 & W13    \\
 HIP76829    & 15 41 11.377 & $-$44 39 40.34 & F2/5V           & 17.5$\pm$1.0   & $225^{+75}_{-75}$                             & R07; 1,3,8     &  Pl      & 4.64$\pm$0.05  & 4.64$\pm$0.05   & W13    \\
 HIP77542    & 15 49 57.748 & $-$03 55 16.34 & B9.5V            & 99.0$\pm$9.0   & $4.5^{+0.5}_{-0.5}$                           & R07; 2,5     &  --        & 7.12$\pm$0.01  & 7.12$\pm$0.01   & W13    \\
 HIP77952    & 15 55 08.562 & $-$63 25 50.62 & F1V            & 12.4$\pm$1.0   & $674^{+761}_{-100}$                           & D15; 2,7       &  --      & 2.85$\pm$0.05  & 2.85$\pm$0.05   & TW -- VLT    \\
 HIP79977    & 16 19 29.243 & $-$21 24 13.28 & F2/3V            & 122.7$\pm$12.0 & $8^{+3}_{-3}$                                 & P12; 1       &  US        & 9.11$\pm$0.02  & 9.11$\pm$0.02   & J13    \\
 HIP82587    & 16 52 58.058 & +31 42 06.02 & F0V             & 29.2$\pm$1.0   & $210^{+70}_{-70}$                             & M09; 1,3,8    &  Pl       & 5.33$\pm$0.01  & 5.33$\pm$0.01 & J13    \\
 HIP85157    & 17 24 06.587 & +22 57 37.01 & A7V             & 43.0$\pm$1.0   & $100^{+100}_{-90}$                            & M06; 2        &   --      & 5.72$\pm$0.01  & 5.72$\pm$0.01  & W13    \\
 HIP85340    & 17 26 22.217 & $-$24 10 31.12 & A3               & 25.7$\pm$1.0   & $1028^{+404}_{-144}$                          & D15; 2,7     &  --        & 4.15$\pm$0.01  & 4.15$\pm$0.01 & W13    \\
 HIP85561    & 17 29 06.558 & $-$23 50 10.02 & K5V             & 18.9$\pm$1.0   & $300^{+100}_{-100}$                           & TW; 4,9       &  --       & 9.6$\pm$0.05   & 9.60$\pm$0.05  & TW -- VLT    \\
 HIP86305    & 17 38 05.515 & $-$54 30 01.56 & A5IV/V          & 44.6$\pm$1.0   & $319^{+532}_{-76}$                            & D15; 2,7      &  --       & 5.24$\pm$0.01  & 5.24$\pm$0.01 & R13    \\
 HIP87108    & 17 47 53.560 & +02 42 26.20 & A1V             & 31.5$\pm$1.0   & $245^{+65}_{-65}$                             & R07; 2       &  --      & 3.75$\pm$0.05  & 3.75$\pm$0.05   & W13    \\
 HIP87558    & 17 53 14.185 & +06 06 05.12 & F4IV-V           & 31.1$\pm$1.0   & $500^{+300}_{-300}$                           & R07; 3,8    &  --       & 5.76$\pm$0.01  & 5.76$\pm$0.01 & J13    \\
 HIP88399    & 18 03 03.412 & $-$51 38 56.44 & F6V            & 48.1$\pm$1.0   & $12^{+2}_{-2}$                                & Z01; 1          & BP      & 7.00$\pm$0.05   & 6.02$\pm$0.05    & R13    \\
 HIP90936    & 18 33 00.917 & $-$39 53 31.28 & F5V               & 36.0$\pm$1.0   & $200^{+100}_{-100}$                           & R07; 1,3,8   &  Pl        & 6.22$\pm$0.01  & 6.217$\pm$0.01  & W13    \\
 HIP92024    & 18 45 26.900 & $-$64 52 16.54 & A7V            & 29.2$\pm$1.0   & $12^{+2}_{-2}$                                & Z04; 1          & BP      & 4.77$\pm$0.01  & 4.77$\pm$0.01 & W13    \\
 HIP92919    & 18 55 53.225 & +23 33 23.93 & K0V             & 21.4$\pm$1.0   & $50^{+10}_{-10}$                              & P09; 5          &  --     & 8.02$\pm$0.05  & 8.019$\pm$0.05  & J13    \\
 HIP93542    & 19 03 06.877 & $-$42 05 42.39 & B9.5V           & 56.3$\pm$1.0   & $76^{+123}_{-18}$                             & D15; 2,7        & --      & 4.72$\pm$0.01  & 4.725$\pm$0.01 & W13    \\
 HIP95261    & 19 22 51.206 & $-$54 25 26.15 & A0V            & 47.7$\pm$1.0   & $12^{+2}_{-2}$                                & Z04; 1           & BP     & 5.02$\pm$0.01  & 5.02$\pm$0.01  & W13    \\
 HIP95270    & 19 22 58.943 & $-$54 32 16.97 & F6V              & 50.6$\pm$2.0   & $12^{+2}_{-2}$                                & Z04; 1         & BP       & 7.04$\pm$0.01  & 7.04$\pm$0.01   & W13    \\
 HIP95619    & 19 26 56.483 & $-$29 44 35.62 & B8.5          & 69.0$\pm$2.0   & $86^{+119}_{-17}$                             & D15; 2,7          & --    & 5.64$\pm$0.01  & 5.64$\pm$0.01  & W13    \\
 HIP95793    & 19 29 00.988 & +01 57 01.62 & A0IV           & 61.2$\pm$1.0   & $12^{+8}_{-8}$                                & R05; 2           & --     & 5.78$\pm$0.01  & 5.78$\pm$0.01 & J13    \\
 HIP99273    & 20 09 05.215 & $-$26 13 26.53 & F5V             & 53.0$\pm$1.0   & $12^{+2}_{-2}$                                & Z04; 1          & BP      & 7.18$\pm$0.01  & 7.18$\pm$0.01   & W13    \\
 HIP99711    & 20 13 59.846 & $-$00 52 00.75 & K1/2V           & 19.3$\pm$1.0   & $560^{+10}_{-10}$                             & S05; 2,6        &  --     & 7.77$\pm$0.05  & 7.77$\pm$0.05  & J13    \\
 HD192758    & 20 18 15.790 & $-$42 51 36.30 & F0V             & 62.0$\pm$2.0   & $40^{+15}_{-15}$                              & M06; 1          & IC      & 7.03$\pm$0.05  & 7.03$\pm$0.05   & W13    \\
 HIP101800   & 20 37 49.119 & +11 22 39.64 & A1IV           & 7.9$\pm$1.0    & $225^{+311}_{-43}$                            & D15; 2,7         & --     & 5.42$\pm$0.01  & 5.42$\pm$0.01 & W13    \\
 HIP107412   & 21 45 21.905 & $-$12 47 00.07 & F5V            & 39.0$\pm$1.0   & $200^{+100}_{-100}$                           & N04; 2           & --     & 6.67$\pm$0.01  & 6.67$\pm$0.01   & W13    \\
 HIP107649   & 21 48 15.751 & $-$47 18 13.02 & G2V            & 9.9$\pm$1.0    & $1300^{+1900}_{-700}$                         & R07; 2         & --     & 5.58$\pm$0.05  & 5.58$\pm$0.05   & J13    \\
 HIP108028   & 21 53 05.353 & +20 55 49.86 & K2.5V          & 23.0$\pm$1.0   & $182^{+50}_{-10}$                             & G12; 2           & --     & 8.15$\pm$0.05  & 8.15$\pm$0.05  & TW -- Keck   \\
 HIP112190   & 22 43 21.302 & $-$06 24 02.96 & K3V            & 21.5$\pm$1.0   & $4260^{+1000}_{-1000}$                        & TW; 4,9          &  --    & 8.13$\pm$0.01  & 8.13$\pm$0.01   & TW -- Keck   \\
 Fomalhaut   & 22 57 39.046 & $-$29 37 20.05 & A4V             & 7.7$\pm$1.0    & $440^{+40}_{-40}$                             & M12; 2,3,8      &  --     & 1.16$\pm$0.05  & 1.16$\pm$0.05   & W13    \\
 HR8799      & 23 07 28.715 & +21 08 03.31 & F0             & 39.4$\pm$1.0   & $30^{+15}_{-15}$                              & Z11; 1           & Co     & 5.95$\pm$0.01  & 5.95$\pm$0.01  & R13    \\
 HD219498    & 23 16 05.023 & +22 10 34.82 & G5             & 150.0$\pm$2.0  & $300^{+200}_{-100}$                           & C14; 2           &   --   & 9.05$\pm$0.01  & 9.05$\pm$0.01   & R13    \\
 HIP115738   & 23 26 55.956 & +01 15 20.19 & A2V            & 49.7$\pm$1.0   & $70^{+25}_{-25}$                              & Z11; 1           &  ABD    & 4.94$\pm$0.05  & 4.94$\pm$0.05   & R13    \\
 HIP116431   & 23 35 36.153 & +08 22 57.43 & F0           & 68.5$\pm$3.0   & $10^{+2}_{-2}$                                & R07; 1             & Pl   & 7.34$\pm$0.01  & 7.34$\pm$0.01   & R13    \\
 HIP117452   & 23 48 55.547 & $-$28 07 48.97 & A0V             & 44.0$\pm$1.0   & $70^{+25}_{-25}$                              & Z11; 1          &  ABD     & 4.57$\pm$0.05  & 4.57$\pm$0.05   & R13    \\
 HIP117779   & 23 53 08.595 & +29 01 05.05 & K6V             & 22.5$\pm$2.0   & $150^{+100}_{-100}$                           & TW; 4,9         &  --     & 9.83$\pm$0.01  & 9.83$\pm$0.01   & TW -- Keck   \\
\enddata
\label{table:targets}
\tablecomments{Age references: A08: \citet{Apai08}, C09: \citet{Carpenter09}, C11: \citet{Casagrande11}, C14: \citet{Chen14}, D15: \citet{David15}, De15: \citet{Desidera15}, G12: \citet{Gontcharov12}, I10: \citet{Isaacson10}, L07: \citet{Lafreniere07}, LS06: \citet{LopezSantiago06}, M06: \citet{Moor06}, M08: \citet{Mamajek08}, Me09: \citet{Metchev09}, M09: \citet{Moor09}, M10: \citet{Maldonado10}, M11: \citet{Moor11}, M12: \citet{Mamajek12}, M13: \citet{Meshkat13}, M15: \citet{Meshkat15}, N04: \citet{Nordstrom04}, P09: \citet{Plavchan09}, P12: \citet{Pecaut12}, R07: \citet{Rhee07}, R05: \citet{Rieke05}, S05: \citet{Saffe05}, TW: This work, V12: \citet{Vican12}, Z01: \citet{Zuckerman01}, Z04: \citet{Zuckerman04}, Z11: \citet{Zuckerman11}, Z12: \citet{Zuckerman12}. Age determination methods: (1) cluster/group membership, (2) isochrone fitting, (3), x-ray age correlation, (4) Calcium H\&K emission age correlation, (5) rotation age correlation, (6) chromospheric activity, (7) Stromgren photometry, (8) Lithium abundances, (9) Rieke disk-age correlation. Associations: HL: Hercules-Lyra, BP: Beta Pic moving group, TH: Tucana/Horlogium, ABD: AB Dor moving group, UM: Ursa Majoris moving group, G2: Great Austral Young Association, Ar:Argus, Pl: Pleiades moving group, US: Upper-Scorpius, IC: IC2391, Ca: Castor, Co: Columba. } 
\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable*}{l c c c c c c c c}
\tabletypesize{\scriptsize}
\setlength{ \tabcolsep } {.1cm} 
\tablewidth{0pt}
\tablecolumns{9}
\tablecaption{Properties of the disk-free control sample}
\tablehead{\colhead{Target} & \colhead{R.A.} & \colhead{Dec.} & \colhead{Sp. Type} &\colhead{Dist (pc)} & \colhead{Age (Myr)} &\colhead{V (mag)}& \colhead{H (mag)} &\colhead{Survey}}
\startdata
 HIP\_5191                & 01:06:26.10 &$-$14:17:46.0 & K1   & 47.3$\pm$1.0    & $150^{+50}_{-30}$                                                     & 9.52$\pm$0.05  & 7.43$\pm$0.03 & Biller13     \\
 CD-58\_553               & 02:42:33.00 &$-$57:39:37.0 & K5   & 50.0$\pm$1.0    & $45^{+4}_{-4}$                                                        & 11.0$\pm$0.07  & 7.97$\pm$0.04 & Biller13     \\
 HD\_19668                & 03:09:42.29 &$-$09:34:46.5  & G0   & 37.4$\pm$1.0    & $150^{+50}_{-30}$                                                     & 8.49$\pm$0.02  & 6.79$\pm$0.04 & Biller13     \\
 HIP\_24947               & 05:20:38.00 &$-$39:45:18.0 & F6   & 48.3$\pm$1.0    & $45^{+4}_{-4}$                                                        & 7.38$\pm$0.01  & 6.22$\pm$0.03 & Biller13     \\
 HIP\_25283               & 05:24:30.10 &$-$38:58:10.0 & K6   & 18.0$\pm$1.0    & $150^{+50}_{-30}$                                                     & 9.05$\pm$0.04  & 6.11$\pm$0.03 & Biller13     \\
 HIP\_25486               & 05:27:04.80 &$-$11:54:04.0  & F7   & 27.0$\pm$1.0    & $23^{+3}_{-3}$                                                        & 6.3$\pm$0.01   & 5.09$\pm$0.03 & Biller13     \\
 UY\_Pic                  & 05:36:56.80 &$-$47:57:52.9 & K0   & 25.1$\pm$1.0    & $150^{+50}_{-30}$                                                     & 7.68$\pm$0.06  & 5.93$\pm$0.04 & Biller13     \\
 BD-13\_1328              & 06:02:21.90 &$-$13:55:33.0 & K4   & 39.0$\pm$1.0    & $150^{+50}_{-30}$                                                     & 10.55$\pm$0.05 & 7.89$\pm$0.04 & Biller13     \\
 AO\_Men                  & 06:18:28.20 &$-$72:02:41.4 & K4   & 38.6$\pm$1.0    & $23^{+3}_{-3}$                                                        & 9.81$\pm$0.07  & 6.98$\pm$0.03 & Biller13     \\
 AB\_Pic                  & 06:19:12.90 &$-$58:03:15.0 & K1   & 46.1$\pm$1.0    & $45^{+4}_{-4}$                                                        & 9.2$\pm$0.09   & 7.09$\pm$0.02 & Biller13     \\
 HD\_45270                & 06:22:30.90 &$-$60:13:07.1  & G1   & 23.8$\pm$1.0    & $150^{+50}_{-30}$                                                     & 6.51$\pm$0.05  & 5.16$\pm$0.03 & Biller13     \\
 BD+07\_1919A             & 08:07:09.09 & +07:23:00.1   & K8   & 35.1$\pm$1.0    & $150^{+50}_{-30}$                                                     & 9.89$\pm$0.05  & 7.32$\pm$0.04 & Biller13     \\
 HD\_70573                & 08:22:49.95 & +01:51:33.5  & G1   & 45.7$\pm$1.0    & $250^{+50}_{-50}$                                                     & 8.71$\pm$0.05  & 7.28$\pm$0.03 & Biller13     \\
 DX\_Leo                  & 09:32:43.70 & +26:59:18.7 & K0   & 17.8$\pm$1.0    & $250^{+50}_{-50}$                                                     & 7.01$\pm$0.05  & 5.24$\pm$0.02 & Biller13     \\
 HD\_92945                & 10:43:28.30 &$-$29:03:51.4 & K1   & 21.4$\pm$1.0    & $150^{+50}_{-30}$                                                     & 7.72$\pm$0.05  & 5.77$\pm$0.05 & Biller13     \\
 V343\_Nor                & 15:38:57.60 &$-$57:42:27.0 & K0   & 38.5$\pm$1.0    & $23^{+3}_{-3}$                                                        & 7.98$\pm$0.08  & 5.99$\pm$0.03 & Biller13     \\
 HIP\_82688               & 16:54:08.20 &$-$04:20:24.0  & G0   & 46.7$\pm$1.0    & $150^{+50}_{-30}$                                                     & 7.82$\pm$0.01  & 6.48$\pm$0.04 & Biller13     \\
 HD\_159911               & 17:37:46.50 &$-$13:14:47.0 & K4   & 45.0$\pm$1.0    & $150^{+50}_{-30}$                                                     & 10.02$\pm$0.07 & 7.02$\pm$0.05 & Biller13     \\
 PZ\_Tel                  & 18:53:05.90 &$-$50:10:50.0 & G9   & 51.5$\pm$1.0    & $23^{+3}_{-3}$                                                        & 8.34$\pm$0.04  & 6.49$\pm$0.05 & Biller13     \\
 HIP\_104308              & 21:07:51.20 &$-$54:12:59.0 & A5   & 70.9$\pm$1.0    & $45^{+4}_{-4}$                                                        & 6.7$\pm$0.01   & 6.12$\pm$0.02 & Biller13     \\
 HIP\_118121              & 23:57:35.00 &$-$64:17:53.0 & A1   & 47.4$\pm$1.0    & $45^{+4}_{-4}$                                                        & 4.99$\pm$0.01  & 4.95$\pm$0.03 & Biller13     \\
 TYC\_1752-63-1           & 01:37:23.23 & +26:57:12.0 & K7   & 37.0$\pm$2.0    & $150^{+50}_{-30}$                                                     & 10.73$\pm$0.09 & 7.78$\pm$0.02 & Bowler15     \\
 TYC\_523-573-1           & 20:39:54.60 & +06:20:11.8  & K7.5 & 38.5$\pm$1.0    & $150^{+50}_{-30}$                                                     & 10.52$\pm$0.06 & 7.35$\pm$0.04 & Bowler15     \\
 V439\_And                & 00:06:36.80 & +29:01:17.0 & G8   & 13.7$\pm$7.0    & $250^{+50}_{-50}$                                                     & 6.13$\pm$0.05  & 4.63$\pm$0.14 & Brandt14     \\
 HIP1134                 &  00:14:10.30 &$-$07:11:57.0  & F7   & 47.1$\pm$1.0    & $45^{+10}_{-10}$                                                      & 7.32$\pm$0.01  & 6.17$\pm$0.04 & Brandt14     \\
 BD+54\_144               & 00:45:50.90 & +54:58:40.0 & F8   & 52.5$\pm$2.0    & $150^{+50}_{-30}$                                                     & 8.6$\pm$0.05   & 6.40$\pm$0.03 & Brandt14     \\
 26\_Cet                  & 01:03:49.00 & +01:22:01.0   & A8   & 60.1$\pm$1.0    & $50^{+10}_{-10}$                                                      & 6.07$\pm$0.01  & 5.51$\pm$0.04 & Brandt14     \\
 BD+04\_439               & 02:46:14.60 & +05:35:33.0  & F8   & 54.3$\pm$1.0    & $45^{+4}_{-4}$                                                        & 7.88$\pm$0.01  & 6.63$\pm$0.05 & Brandt14     \\
 HR\_1621                 & 05:01:25.60 &$-$20:03:07.0  & B9   & 60.7$\pm$1.0    & $45^{+10}_{-10}$                                                      & 4.89$\pm$0.01  & 5.02$\pm$0.03 & Brandt14     \\
 HIP29067                &  06:07:55.30 & +67:58:37.0 & K6   & 24.5$\pm$1.0    & $5100^{+50}_{-50}$                                                    & 9.75$\pm$0.05  & 6.81$\pm$0.03 & Brandt14     \\
 V1358\_Ori               & 06:19:08.10 &$-$03:26:20.0  & G0   & 49.2$\pm$1.0    & $45^{+10}_{-10}$                                                      & 7.95$\pm$0.01  & 6.59$\pm$0.02 & Brandt14     \\
 26\_Gem                  & 06:42:24.30 & +17:38:43.0 & A2   & 43.6$\pm$1.0    & $45^{+10}_{-10}$                                                      & 5.21$\pm$0.05  & 5.07$\pm$0.02 & Brandt14     \\
 V429\_Gem                & 07:23:43.60 & +20:24:59.0 & K5   & 25.8$\pm$1.0    & $150^{+50}_{-30}$                                                     & 10.0$\pm$0.06  & 7.03$\pm$0.02 & Brandt14     \\
 V397\_Hya                & 08:19:19.10 & +01:20:20.0  & G5   & 22.9$\pm$1.0    & $50^{+10}_{-10}$                                                      & 8.35$\pm$0.05  & 6.22$\pm$0.04 & Brandt14     \\
 V405\_Hya                & 09:04:20.70 &$-$15:54:51.0 & K3   & 28.3$\pm$1.0    & $430^{+50}_{-50}$                                                     & 8.76$\pm$0.02  & 6.54$\pm$0.05 & Brandt14     \\
 NLTT\_24062              & 10:20:45.90 & +32:23:54.0 & K0   & 47.1$\pm$1.0    & $50^{+10}_{-10}$                                                      & 9.18$\pm$0.02  & 7.38$\pm$0.02 & Brandt14     \\
 GY\_Leo                  & 10:56:30.80 & +07:23:19.0  & K2.5 & 17.3$\pm$1.0    & $720^{+50}_{-50}$                                                     & 7.38$\pm$0.06  & 5.35$\pm$0.03 & Brandt14     \\
 HD95174                 &  10:59:38.30 & +25:26:15.0 & K2   & 22.6$\pm$2.0    & $23^{+3}_{-3}$                                                        & 8.45$\pm$0.02  & 6.11$\pm$0.03 & Brandt14     \\
 TYC\_3825-716-1          & 11:20:50.50 & +54:10:09.0  & K7   & 57.9$\pm$1.0    & $150^{+50}_{-30}$                                                     & 11.91$\pm$0.01 & 8.69$\pm$0.04 & Brandt14     \\
 G\_123-7                 & 12:09:37.30 & +40:15:07.0  & G9   & 24.5$\pm$1.0    & $50^{+10}_{-10}$                                                      & 7.5$\pm$0.05   & 5.70$\pm$0.02 & Brandt14     \\
 HIP63317                &  12:58:32.00 & +38:16:44.0 & K0   & 44.2$\pm$1.0    & $100^{+50}_{-50}$                                                     & 8.63$\pm$0.01  & 6.95$\pm$0.02 & Brandt14     \\
 EQ\_Vir                  & 13:34:43.20 &$-$08:20:31.0  & K4.5 & 20.2$\pm$1.0    & $50^{+10}_{-10}$                                                      & 9.37$\pm$0.07  & 6.31$\pm$0.04 & Brandt14     \\
 HIP67412                &  13:48:58.20 &$-$01:35:35.0  & G8   & 37.7$\pm$1.0    & $50^{+10}_{-10}$                                                      & 8.51$\pm$0.01  & 6.89$\pm$0.04 & Brandt14     \\
 BD+04\_3100              & 16:02:22.40 & +03:39:07.0   & G0   & 82.0$\pm$1.0    & $100^{+50}_{-50}$                                                     & 8.76$\pm$0.02  & 7.52$\pm$0.02 & Brandt14     \\
 HR\_6351                 & 17:03:53.60 & +34:47:25.0 & A5   & 55.0$\pm$1.0    & $45^{+4}_{-4}$                                                        & 6.07$\pm$0.01  & 5.68$\pm$0.04 & Brandt14     \\
 HIP87579                &  17:53:29.90 & +21:19:31.0 & K2.5 & 24.4$\pm$1.0    & $1200^{+50}_{-50}$                                                    & 8.49$\pm$0.01  & 6.30$\pm$0.02 & Brandt14     \\
 HIP87768                &  17:55:44.90 & +18:30:01.0  & K5   & 25.0$\pm$1.0    & $100^{+50}_{-50}$                                                     & 9.15$\pm$0.05  & 6.42$\pm$0.02 & Brandt14     \\
 HR\_7214                 & 19:03:32.30 & +01:49:08.0   & A4   & 54.9$\pm$1.0    & $150^{+50}_{-30}$                                                     & 5.82$\pm$0.01  & 5.36$\pm$0.02 & Brandt14     \\
 HD201919                &  21:13:05.30 &$-$17:29:13.0 & K6   & 39.0$\pm$1.0    & $150^{+50}_{-30}$                                                     & 10.61$\pm$0.05 & 7.74$\pm$0.04 & Brandt14     \\
 HN\_Peg                  & 21:44:31.30 & +14:46:19.0 & G0   & 17.9$\pm$2.0    & $250^{+50}_{-50}$                                                     & 5.95$\pm$0.01  & 4.60$\pm$0.04 & Brandt14     \\
 BD+41\_4749              & 23:19:39.60 & +42:15:10.0 & G8   & 50.2$\pm$1.0    & $150^{+50}_{-30}$                                                     & 8.93$\pm$0.01  & 7.28$\pm$0.02 & Brandt14     \\
 2MASSJ00120761-1550327  &  00:12:07.61 &$-$15:50:32.7 & K7   & 95.0$\pm$1.0    & $100^{+200}_{-70}$                                                    & 9.28$\pm$0.07  & 6.63$\pm$0.04 & Galicher16   \\
 QT\_AND                  & 00:41:17.34 & +34:25:16.9 & K4   & 41.0$\pm$1.0    & $100^{+200}_{-70}$                                                    & 9.98$\pm$0.04  & 7.47$\pm$0.03 & Galicher16   \\
 HIP5186                 &  01:06:22.82 & +62:45:41.0 & A5   & 65.0$\pm$1.0    & $125^{+200}_{-70}$                                                    & 6.52$\pm$0.01  & 6.03$\pm$0.03 & Galicher16   \\
 GP\_PSC                  & 01:07:05.52 & +19:09:08.3  & K4   & 48.0$\pm$1.0    & $50^{+70}_{-30}$                                                      & 10.0$\pm$0.01  & 7.70$\pm$0.02 & Galicher16   \\
 HIP6312                 &  01:21:05.27 & +64:39:29.3 & A2   & 78.0$\pm$2.0    & $125^{+200}_{-70}$                                                    & 6.32$\pm$0.01  & 6.16$\pm$0.06 & Galicher16   \\
 HD8907                  & 01:28:34.36 & +42:16:03.7  & F8   & 34.0$\pm$1.0    & $600^{+9400}_{-300}$                                                  & 6.66$\pm$0.01  & 5.49$\pm$0.02 & Galicher16   \\
 HIP8588                 & 01:50:51.97 & +11:02:36.2 & F2   & 43.0$\pm$1.0    & $530^{+40}_{-40}$                                                     & 5.92$\pm$0.01  & 5.19$\pm$0.03 & Galicher16   \\
 HIP9892                 & 02:07:18.06 &$-$53:11:56.5 & G7   & 50.0$\pm$1.0    & $45^{+4}_{-4}$                                                        & 8.65$\pm$0.01  & 6.99$\pm$0.04 & Galicher16   \\
 HD13433                 & 02:10:56.46 &$-$15:18:53.1 & A2   & 163.0$\pm$1.0   & $125^{+200}_{-70}$                                                    & 8.16$\pm$0.05  & 8.03$\pm$0.03 & Galicher16   \\
 HIP10680                & 02:17:25.29 & +28:44:42.2 & F5   & 39.0$\pm$1.0    & $23^{+3}_{-3}$                                                        & 7.0$\pm$0.05   & 5.84$\pm$0.03 & Galicher16   \\
 HIP12964                & 02:46:45.11 &$-$21:38:22.3 & F3   & 45.0$\pm$1.0    & $1000^{+300}_{-400}$                                                  & 6.47$\pm$0.01  & 5.63$\pm$0.02 & Galicher16   \\
 HIP14232                & 03:03:30.16 & +28:16:11.6 & F0   & 50.0$\pm$1.0    & $625^{+50}_{-50}$                                                     & 6.36$\pm$0.01  & 5.65$\pm$0.05 & Galicher16   \\
 HIP18547                & 03:58:03.14 & +34:48:50.3 & A8   & 61.0$\pm$1.0    & $125^{+200}_{-70}$                                                    & 6.53$\pm$0.01  & 6.02$\pm$0.02 & Galicher16   \\
 BD-15705                & 04:02:16.49 &$-$15:21:29.8 & A7   & 43.0$\pm$1.0    & $45^{+4}_{-4}$                                                        & 10.02$\pm$0.06 & 7.70$\pm$0.05 & Galicher16   \\
 HIP21547                & 04:37:36.13 &$-$02:28:24.8  & F0   & 30.0$\pm$3.0    & $23^{+3}_{-3}$                                                        & 5.21$\pm$0.01  & 4.77$\pm$0.08 & Galicher16   \\
 HIP22152                & 04:46:00.58 & +76:36:39.8 & F7   & 32.0$\pm$2.0    & $30^{+20}_{-10}$                                                      & 6.46$\pm$0.01  & 5.33$\pm$0.03 & Galicher16   \\
 HIP22192                & 04:46:25.75 &$-$28:05:14.8 & A3   & 56.0$\pm$1.0    & $65^{+35}_{-35}$                                                      & 6.17$\pm$0.01  & 5.73$\pm$0.04 & Galicher16   \\
 HIP22295                & 04:48:05.17 &$-$80:46:45.2 & F7   & 60.0$\pm$1.0    & $45^{+4}_{-4}$                                                        & 8.15$\pm$0.04  & 6.99$\pm$0.03 & Galicher16   \\
 HD36652                 & 05:34:09.05 & +21:03:39.0 & A0   & 76.0$\pm$1.0    & $125^{+200}_{-70}$                                                    & 8.7$\pm$0.01   & 8.39$\pm$0.05 & Galicher16   \\
 HD37230                 & 05:37:58.46 & +22:27:54.8 & A0   & 472.0$\pm$1.0   & $625^{+9375}_{-300}$                                                  & 9.02$\pm$0.02  & 8.48$\pm$0.02 & Galicher16   \\
 WDSJ05574+0002B         & 05:57:25.23 & +00:01:39.6  & B9   & 178.0$\pm$2.0   & $300^{+300}_{-200}$                                                   & 10.2$\pm$0.05  & 6.85$\pm$0.03 & Galicher16   \\
 HD295290                & 06:40:22.36 &$-$03:31:59.1  & F0   & 19.0$\pm$2.0    & $30^{+20}_{-10}$                                                      & 9.14$\pm$0.07  & 7.02$\pm$0.03 & Galicher16   \\
 HIP32235                & 06:43:46.24 &$-$71:58:35.4 & G6   & 57.0$\pm$1.0    & $30^{+20}_{-10}$                                                      & 9.06$\pm$0.05  & 7.38$\pm$0.03 & Galicher16   \\
 HIP33649                & 06:59:27.19 & +37:05:53.5 & M0   & 351.0$\pm$1.0   & $63^{+70}_{-30}$                                                      & 7.89$\pm$0.01  & 8.02$\pm$0.02 & Galicher16   \\
 TYC1349-1593-1          & 07:10:11.02 & +18:26:22.0 & K0   & 40.0$\pm$2.0    & $30^{+70}_{-20}$                                                      & 9.18$\pm$0.08  & 7.11$\pm$0.03 & Galicher16   \\
 TYC1360-0957-1          & 07:31:22.06 & +15:55:59.9 & K5   & 63.0$\pm$1.0    & $20^{+20}_{-10}$                                                      & 10.17$\pm$0.04 & 7.58$\pm$0.03 & Galicher16   \\
 HR3504                  & 08:50:45.12 & +18:49:55.8 & A2   & 289.0$\pm$1.0   & $625^{+9375}_{-300}$                                                  & 6.42$\pm$0.01  & 6.36$\pm$0.02 & Galicher16   \\
 HD80652                 & 09:21:25.49 & +16:35:53.9 & A5   & 136.0$\pm$1.0   & $625^{+9375}_{-300}$                                                  & 7.02$\pm$0.05  & 6.34$\pm$0.02 & Galicher16   \\
 HR3823                  & 09:35:11.82 &$-$35:49:25.5 & F2   & 65.0$\pm$2.0    & $900^{+9100}_{-300}$                                                  & 6.47$\pm$0.01  & 5.54$\pm$0.02 & Galicher16   \\
 HIP47701                & 09:43:33.26 & +29:58:28.1 & A2   & 49.0$\pm$1.0    & $30^{+70}_{-20}$                                                      & 5.62$\pm$0.01  & 5.44$\pm$0.02 & Galicher16   \\
 HIP48926                & 09:58:52.27 &$-$35:53:27.5 & F1   & 33.0$\pm$14.0   & $100^{+200}_{-70}$                                                    & 5.22$\pm$0.01  & 4.50$\pm$0.27 & Galicher16   \\
 BD-212961               & 09:59:08.42 &$-$22:39:34.6 & F2   & 40.0$\pm$1.0    & $8^{+5}_{-3}$                                                         & 9.97$\pm$0.04  & 7.49$\pm$0.04 & Galicher16   \\
 HIP50888                & 10:23:29.30 &$-$38:00:35.4 & A8   & 42.0$\pm$-453.0 & $300^{+300}_{-200}$                                                   & 5.33$\pm$0.01  & 4.79$\pm$8.89 & Galicher16   \\
 HIP51386                & 10:29:42.23 & +01:29:28.0  & G1   & 32.0$\pm$1.0    & $50^{+70}_{-30}$                                                      & 6.88$\pm$0.01  & 5.60$\pm$0.03 & Galicher16   \\
 HIP56445                & 11:34:21.95 & +03:03:36.6  & F5.5 & 27.0$\pm$13.0   & $100^{+200}_{-70}$                                                    & 5.7$\pm$0.05   & 4.78$\pm$0.28 & Galicher16   \\
 HIP58876                & 12:04:33.73 & +66:20:11.7 & F8   & 48.0$\pm$1.0    & $200^{+200}_{-100}$                                                   & 7.91$\pm$0.01  & 6.58$\pm$0.02 & Galicher16   \\
 HIP63584                & 13:01:46.93 & +63:36:36.8 & F6   & 37.0$\pm$1.0    & $600^{+9400}_{-300}$                                                  & 6.01$\pm$0.01  & 5.05$\pm$0.02 & Galicher16   \\
 HIP66704                & 13:40:23.23 & +50:31:09.9  & F7.7 & 25.0$\pm$1.0    & $65^{+35}_{-35}$                                                      & 6.32$\pm$0.01  & 5.11$\pm$0.02 & Galicher16   \\
 HIP68593                & 14:02:31.64 & +31:39:39.1 & F8   & 37.0$\pm$1.0    & $2300^{+7700}_{-300}$                                                 & 7.15$\pm$0.01  & 5.94$\pm$0.02 & Galicher16   \\
 HIP73765                & 15:04:43.52 & +38:36:18.8 & F8   & 49.0$\pm$1.0    & $65^{+35}_{-35}$                                                      & 7.49$\pm$0.01  & 6.32$\pm$0.02 & Galicher16   \\
 BD+042967               & 15:07:59.59 & +04:15:20.9  & K0   & 37.0$\pm$1.0    & $100^{+200}_{-70}$                                                    & 9.64$\pm$0.05  & 7.18$\pm$0.03 & Galicher16   \\
 HIP75761                & 15:28:38.24 & +01:50:31.5  & A8   & 40.0$\pm$1.0    & $300^{+300}_{-200}$                                                   & 5.17$\pm$0.05  & 4.78$\pm$0.03 & Galicher16   \\
 HIP77199                & 15:45:47.60 &$-$30:20:55.7 & K2   & 41.0$\pm$1.0    & $10^{+20}_{-5}$                                                       & 9.37$\pm$0.02  & 6.64$\pm$0.02 & Galicher16   \\
 HIP78286                & 15:59:04.40  & +49:52:51.8 & F0   & 49.0$\pm$1.0    & $850^{+9150}_{-300}$                                                  & 6.03$\pm$0.01  & 5.32$\pm$0.02 & Galicher16   \\
 HIP80480                & 16:25:43.19 & +78:57:49.9 & F0   & 42.0$\pm$1.0    & $400^{+300}_{-200}$                                                   & 5.56$\pm$0.01  & 5.00$\pm$0.03 & Galicher16   \\
 HD151044                & 16:42:27.81 & +49:56:11.2 & F8   & 29.0$\pm$1.0    & $3000^{+1300}_{-1000}$                                                & 6.47$\pm$0.01  & 5.17$\pm$0.03 & Galicher16   \\
 HIP82587                & 16:52:58.06 & +31:42:06.0  & F0   & 30.0$\pm$2.0    & $100^{+200}_{-70}$                                                    & 5.33$\pm$0.01  & 4.54$\pm$0.04 & Galicher16   \\
 HD158352                & 17:28:49.65 & +00:19:50.2  & A7   & 60.0$\pm$1.0    & $600^{+9400}_{-300}$                                                  & 5.41$\pm$0.01  & 4.88$\pm$0.02 & Galicher16   \\
 HIP87212                & 17:49:04.29  & +50:46:51.9 & A2   & 67.0$\pm$2.0    & $300^{+300}_{-200}$                                                   & 5.02$\pm$0.05  & 4.95$\pm$0.03 & Galicher16   \\
 HD347929                & 18:07:24.12 & +19:42:22.9 & K2   & 15.0$\pm$1.0    & $30^{+70}_{-20}$                                                      & 9.1$\pm$0.02   & 5.99$\pm$0.02 & Galicher16   \\
 HD165780                & 18:08:1.33  &$-$08:58:58.1  & G5   & 61.0$\pm$1.0    & $100^{+200}_{-70}$                                                    & 9.59$\pm$0.03  & 7.76$\pm$0.04 & Galicher16   \\
 HIP88945                & 18:09:21.38 & +29:57:06.2  & G1   & 25.0$\pm$1.0    & $200^{+400}_{-100}$                                                   & 6.83$\pm$0.01  & 5.39$\pm$0.02 & Galicher16   \\
 HIP91043                & 18:34:20.11 & +18:41:24.2 & G2   & 37.0$\pm$1.0    & $10^{+20}_{-5}$                                                       & 7.45$\pm$0.04  & 5.90$\pm$0.03 & Galicher16   \\
 HIP93375                & 19:01:06.04  &$-$28:42:50.4 & G1   & 63.0$\pm$1.0    & $100^{+200}_{-70}$                                                    & 8.47$\pm$0.01  & 7.28$\pm$0.05 & Galicher16   \\
 HIP95793                & 19:29:00.99  & +01:57:01.6   & A0   & 61.0$\pm$2.0    & $10^{+20}_{-5}$                                                       & 5.78$\pm$0.01  & 5.59$\pm$0.05 & Galicher16   \\
 HIP96313                & 19:34:58.97 & +27:13:31.2 & A3   & 61.0$\pm$1.0    & $10^{+20}_{-5}$                                                       & 6.73$\pm$0.01  & 6.13$\pm$0.02 & Galicher16   \\
 HIP97229                & 19:45:39.95 & +07:36:47.4  & A3   & 54.0$\pm$1.0    & $125^{+200}_{-70}$                                                    & 5.91$\pm$0.05  & 5.47$\pm$0.04 & Galicher16   \\
 HD191616                & 20:10:43.82 & +04:54:49.2  & K0   & 27.0$\pm$1.0    & $50^{+70}_{-30}$                                                      & 9.35$\pm$0.02  & 6.71$\pm$0.02 & Galicher16   \\
 HIP102253               & 20:43:11.02 & +66:39:26.8 & A8   & 43.0$\pm$2.0    & $125^{+200}_{-70}$                                                    & 5.6$\pm$0.01   & 5.13$\pm$0.05 & Galicher16   \\
 HIP102626               & 20:47:45.01 &$-$36:35:40.8 & K3   & 44.0$\pm$1.0    & $30^{+20}_{-10}$                                                      & 9.34$\pm$0.09  & 6.93$\pm$0.03 & Galicher16   \\
 BD+443670               & 21:00:47.11 & +45:30:10.9 & F8   & 61.0$\pm$1.0    & $45^{+10}_{-10}$                                                      & 8.83$\pm$0.05  & 7.01$\pm$0.03 & Galicher16   \\
 HIP105860               & 21:26:26.66 & +19:22:32.3 & A8   & 46.0$\pm$1.0    & $125^{+200}_{-70}$                                                    & 6.06$\pm$0.01  & 5.49$\pm$0.03 & Galicher16   \\
 HIP105966               & 21:27:40.05 & +27:36:30.9 & A1   & 58.0$\pm$2.0    & $125^{+200}_{-70}$                                                    & 5.38$\pm$0.01  & 5.37$\pm$0.05 & Galicher16   \\
 HIP107302               & 21:44:00.97  &$-$14:44:57.7 & A7   & 53.0$\pm$1.0    & $125^{+200}_{-70}$                                                    & 5.95$\pm$0.01  & 5.46$\pm$0.03 & Galicher16   \\
 HIP107412               & 21:45:21.90 &$-$12:47:00.1  & F5   & 52.0$\pm$1.0    & $200^{+200}_{-100}$                                                   & 6.67$\pm$0.01  & 5.69$\pm$0.03 & Galicher16   \\
 HIP108809               & 22:02:32.96 &$-$32:08:01.5  & F6.5 & 30.0$\pm$1.0    & $600^{+9400}_{-300}$                                                  & 6.63$\pm$0.01  & 5.44$\pm$0.04 & Galicher16   \\
 HIP109901               & 22:15:35.22 &$-$39:00:50.7 & K2   & 54.0$\pm$1.0    & $50^{+70}_{-30}$                                                      & 9.34$\pm$0.04  & 7.20$\pm$0.05 & Galicher16   \\
 HIP113579               & 23:00:19.29 &$-$26:09:13.5 & G5   & 32.0$\pm$1.0    & $70^{+30}_{-40}$                                                      & 7.48$\pm$0.01  & 6.04$\pm$0.03 & Galicher16   \\
 TYC2751-9-1             & 23:07:24.88 & +31:50:14.1 & K4   & 90.0$\pm$1.0    & $30^{+70}_{-20}$                                                      & 10.48$\pm$0.04 & 7.99$\pm$0.04 & Galicher16   \\
 HIP114379               & 23:09:57.37 & +47:57:30.1 & G5   & 25.0$\pm$1.0    & $100^{+200}_{-70}$                                                    & 7.93$\pm$0.05  & 5.79$\pm$0.03 & Galicher16   \\
 HIP116791               & 23:40:13.61 &$-$28:21:32.9 & F5   & 106.0$\pm$1.0   & $1400^{+8600}_{-300}$                                                 & 7.63$\pm$0.01  & 6.50$\pm$0.03 & Galicher16   \\
 V344\_And                & 00:11:22.44 & +30:26:58.5 & K0   & 34.1$\pm$1.0    & $118^{+162}_{-68}$                                                    & 7.96$\pm$0.05  & 6.26$\pm$0.02 & Lafreniere07 \\
 PW\_And                  & 00:18:20.90 & +30:57:22.0 & K2   & 30.6$\pm$1.0    & $150^{+50}_{-30}$                                                     & 8.86$\pm$0.01  & 6.51$\pm$0.02 & Lafreniere07 \\
 HD5996                  & 01:02:57.22 & +69:13:37.4 & G5   & 25.8$\pm$1.0    & $254^{+396}_{-154}$                                                   & 7.67$\pm$0.05  & 5.98$\pm$0.02 & Lafreniere07 \\
 HD9540                  & 01:33:15.81 &$-$24:10:40.7 & K0   & 19.5$\pm$1.0    & $367^{+983}_{-267}$                                                   & 6.96$\pm$0.05  & 5.27$\pm$0.03 & Lafreniere07 \\
 HD10008                 & 01:37:35.47 &$-$06:45:37.5  & G5   & 23.6$\pm$1.0    & $212^{+88}_{-62}$                                                     & 7.66$\pm$0.05  & 5.90$\pm$0.04 & Lafreniere07 \\
 HD17190                 & 02:46:15.21 & +25:38:59.6 & K1   & 25.7$\pm$1.0    & $418^{+3082}_{-368}$                                                  & 7.81$\pm$0.05  & 6.00$\pm$0.04 & Lafreniere07 \\
 HD17382                 & 02:48:09.14  & +27:04:07.1  & K1   & 22.4$\pm$1.0    & $173^{+427}_{-123}$                                                   & 7.62$\pm$0.05  & 5.69$\pm$0.05 & Lafreniere07 \\
 51\_Ari                  & 03:02:26.03 & +26:36:33.3 & G8   & 21.2$\pm$1.0    & $1697^{+1903}_{-897}$                                                 & 6.62$\pm$0.01  & 5.02$\pm$0.01 & Lafreniere07 \\
 HD20367                 & 03:17:40.05 & +31:07:37.4 & G0   & 27.1$\pm$1.0    & $86^{+64}_{-36}$                                                      & 6.4$\pm$0.01   & 5.12$\pm$0.03 & Lafreniere07 \\
 V833\_Tau                & 04:36:48.24 & +27:07:55.9 & K2   & 17.9$\pm$1.0    & $86^{+64}_{-36}$                                                      & 8.42$\pm$0.05  & 5.40$\pm$0.02 & Lafreniere07 \\
 HD75332                 & 08:50:32.22 & +33:17:06.2  & F7   & 28.7$\pm$1.0    & $86^{+64}_{-36}$                                                      & 6.21$\pm$0.01  & 5.03$\pm$0.03 & Lafreniere07 \\
 HD78141                 & 09:07:18.08 & +22:52:21.6 & K0   & 21.4$\pm$1.0    & $86^{+64}_{-36}$                                                      & 7.98$\pm$0.02  & 5.92$\pm$0.03 & Lafreniere07 \\
 LQ\_Hya                  & 09:32:25.57 &$-$11:11:04.7  & K0   & 18.3$\pm$1.0    & $70^{+30}_{-20}$                                                      & 7.89$\pm$0.1   & 5.60$\pm$0.04 & Lafreniere07 \\
 HD91901                 & 10:36:30.79 &$-$13:50:35.8 & K2   & 31.6$\pm$1.0    & $499^{+4501}_{-449}$                                                  & 8.75$\pm$0.05  & 6.64$\pm$0.04 & Lafreniere07 \\
 HD93528                 & 10:47:31.16 &$-$22:20:52.9 & K0   & 34.9$\pm$1.0    & $86^{+64}_{-36}$                                                      & 8.39$\pm$0.05  & 6.56$\pm$0.03 & Lafreniere07 \\
 HD96064                 & 11:04:41.47 &$-$04:13:15.9  & G4   & 24.6$\pm$1.0    & $86^{+64}_{-36}$                                                      & 7.64$\pm$0.05  & 5.90$\pm$0.04 & Lafreniere07 \\
 HD97334                 & 11:12:32.35 & +35:48:50.7 & G0   & 21.7$\pm$1.0    & $154^{+146}_{-74}$                                                    & 6.41$\pm$0.05  & 5.02$\pm$0.02 & Lafreniere07 \\
 HD102195                & 11:45:42.29 & +02:49:17.3  & K0   & 29.0$\pm$1.0    & $707^{+4293}_{-607}$                                                  & 8.06$\pm$0.01  & 6.27$\pm$0.03 & Lafreniere07 \\
 BD+60\_1417              & 12:43:33.28 & +60:00:52.7 & K0   & 17.7$\pm$1.0    & $86^{+64}_{-36}$                                                      & 9.37$\pm$0.02  & 7.36$\pm$0.02 & Lafreniere07 \\
 HD113449                & 13:03:49.65 &$-$05:09:42.5  & G5   & 22.1$\pm$1.0    & $97^{+23}_{-17}$                                                      & 7.68$\pm$0.05  & 5.67$\pm$0.04 & Lafreniere07 \\
 HD116956                & 13:25:45.53 & +56:58:13.8 & G9   & 21.9$\pm$1.0    & $223^{+277}_{-123}$                                                   & 7.28$\pm$0.01  & 5.48$\pm$0.02 & Lafreniere07 \\
 HIP69357                & 14:11:46.17 &$-$12:36:42.4 & K1   & 23.1$\pm$1.0    & $1095^{+405}_{-295}$                                                  & 7.95$\pm$0.05  & 5.95$\pm$0.02 & Lafreniere07 \\
 HD125161                & 14:16:12.16 & +51:22:34.7 & K1   & 29.8$\pm$2.0    & $499^{+4501}_{-449}$                                                  & 4.75$\pm$0.05  & 6.32$\pm$0.05 & Lafreniere07 \\
 HD130004                & 14:45:24.18 & +13:50:46.7 & K0   & 19.5$\pm$1.0    & $707^{+4293}_{-607}$                                                  & 7.87$\pm$0.01  & 5.67$\pm$0.03 & Lafreniere07 \\
 HD130322                & 14:47:32.73 & +00:16:53.3  & K0   & 29.8$\pm$1.0    & $1359^{+1041}_{-589}$                                                 & 8.04$\pm$0.05  & 6.32$\pm$0.03 & Lafreniere07 \\
 HD139813                & 15:29:23.59 & +80:27:01.0  & G5   & 21.7$\pm$1.0    & $86^{+64}_{-36}$                                                      & 7.31$\pm$0.05  & 5.56$\pm$0.03 & Lafreniere07 \\
 HD141272                & 15:48:09.46  & +01:34:18.3  & G8   & 21.3$\pm$1.0    & $225^{+115}_{-75}$                                                    & 7.42$\pm$0.05  & 5.61$\pm$0.03 & Lafreniere07 \\
 HD187748                & 19:48:15.45 & +59:25:22.4 & G0   & 28.4$\pm$1.0    & $86^{+64}_{-36}$                                                      & 6.64$\pm$0.01  & 5.32$\pm$0.03 & Lafreniere07 \\
 HIP101262               & 20:31:32.07 & +33:46:33.1 & K5   & 26.2$\pm$1.0    & $223^{+777}_{-173}$                                                   & 9.2$\pm$0.05   & 6.64$\pm$0.02 & Lafreniere07 \\
 HD201651                & 21:06:56.39 & +69:40:28.5 & K0   & 32.8$\pm$1.0    & $543^{+5357}_{-493}$                                                  & 8.2$\pm$0.05   & 6.41$\pm$0.05 & Lafreniere07 \\
 HD202575                & 21:16:32.47 & +09:23:37.8  & K3   & 16.2$\pm$1.0    & $316^{+684}_{-216}$                                                   & 7.88$\pm$0.05  & 5.53$\pm$0.02 & Lafreniere07 \\
 LO\_Peg                  & 21:31:01.71  & +23:20:07.4  & K8   & 25.1$\pm$1.0    & $150^{+50}_{-30}$                                                     & 9.25$\pm$0.06  & 6.52$\pm$0.04 & Lafreniere07 \\
 HD208313                & 21:54:45.04 & +32:19:42.9 & K0   & 20.3$\pm$1.0    & $316^{+684}_{-216}$                                                   & 7.78$\pm$0.05  & 5.68$\pm$0.02 & Lafreniere07 \\
 V383\_Lac                & 22:20:07.03  & +49:30:11.8 & K1   & 27.5$\pm$1.0    & $86^{+64}_{-36}$                                                      & 8.58$\pm$0.01  & 6.58$\pm$0.03 & Lafreniere07 \\
 V368\_Cep                & 23:19:26.63 & +79:00:12.7 & K1   & 19.7$\pm$2.0    & $86^{+64}_{-36}$                                                      & 7.54$\pm$0.01  & 5.51$\pm$0.04 & Lafreniere07 \\
 HD221503                & 23:32:49.40 &$-$16:50:44.3 & K5   & 13.9$\pm$1.0    & $282^{+518}_{-182}$                                                   & 8.61$\pm$0.05  & 5.61$\pm$0.03 & Lafreniere07 \\
 HD\_1160                 & 00:15:57.30 & +04:15:04.0   & A0   & 103.0$\pm$1.0   & $92^{+86}_{-56}$                                                      & 7.14$\pm$0.05  & 7.01$\pm$0.02 & Nielsen13    \\
 HD\_17848                & 02:49:01.49  &$-$62:48:23.5 & A2   & 50.5$\pm$3.0    & $372^{+95}_{-103}$                                                    & 5.25$\pm$0.01  & 5.16$\pm$0.08 & Nielsen13    \\
 HIP\_25280               & 05:24:28.49 &$-$16:58:32.8 & A0   & 68.2$\pm$1.0    & $173^{+68}_{-67}$                                                     & 5.64$\pm$0.01  & 5.68$\pm$0.04 & Nielsen13    \\
 HD\_46190                & 06:27:48.62 &$-$62:08:59.7 & A0   & 83.8$\pm$1.0    & $178^{+115}_{-113}$                                                   & 6.61$\pm$0.01  & 6.39$\pm$0.04 & Nielsen13    \\
 HIP\_40916               & 08:21:00.46  &$-$52:13:40.7 & A0   & 67.2$\pm$1.0    & $119^{+96}_{-70}$                                                     & 6.63$\pm$0.01  & 6.31$\pm$0.03 & Nielsen13    \\
 HIP\_45150               & 09:11:55.63 & +05:28:07.1   & A9   & 50.7$\pm$1.0    & $889^{+314}_{-277}$                                                   & 6.34$\pm$0.01  & 5.63$\pm$0.03 & Nielsen13    \\
 HIP\_54688               & 11:11:43.76 & +14:24:00.6  & A5   & 56.2$\pm$1.0    & $279^{+200}_{-177}$                                                   & 6.3$\pm$0.01   & 5.83$\pm$0.04 & Nielsen13    \\
 HD\_118878               & 13:40:37.65 &$-$44:19:48.8 & A0   & 121.0$\pm$1.0   & $360^{+36}_{-51}$                                                     & 6.57$\pm$0.01  & 6.35$\pm$0.02 & Nielsen13    \\
 HD\_135454               & 15:16:37.15 &$-$42:22:12.6 & B9   & 172.0$\pm$1.0   & $238^{+37}_{-30}$                                                     & 6.75$\pm$0.01  & 6.82$\pm$0.04 & Nielsen13    \\
 HIP\_78106               & 15:56:54.11 &$-$33:57:51.3 & B9   & 61.0$\pm$1.0    & $285^{+120}_{-177}$                                                   & 5.55$\pm$0.01  & 5.49$\pm$0.03 & Nielsen13    \\
 HD\_145964               & 16:14:28.88 &$-$21:06:27.5 & B9   & 108.0$\pm$1.0   & $254^{+64}_{-75}$                                                     & 6.41$\pm$0.01  & 6.39$\pm$0.05 & Nielsen13    \\
 HIP\_79781               & 16:16:55.30 &$-$03:57:12.1  & A9   & 44.4$\pm$1.0    & $692^{+372}_{-386}$                                                   & 6.16$\pm$0.01  & 5.41$\pm$0.03 & Nielsen13    \\
 HIP\_79797               & 16:17:05.41  &$-$67:56:28.6 & A4   & 52.2$\pm$1.0    & $203^{+169}_{-132}$                                                   & 5.94$\pm$0.01  & 5.68$\pm$0.05 & Nielsen13    \\
 HIP\_79881               & 16:18:17.90 &$-$28:36:50.5 & A0   & 41.3$\pm$3.0    & $107^{+99}_{-63}$                                                     & 4.78$\pm$0.01  & 4.94$\pm$0.08 & Nielsen13    \\
 HIP\_81650               & 16:40:44.40 &$-$51:28:41.7 & A9   & 49.4$\pm$1.0    & $809^{+324}_{-306}$                                                   & 6.29$\pm$0.01  & 5.52$\pm$0.03 & Nielsen13    \\
 HIP\_85038               & 17:22:47.89 &$-$58:28:23.7 & A5   & 62.0$\pm$1.0    & $315^{+290}_{-207}$                                                   & 6.83$\pm$0.05  & 6.30$\pm$0.04 & Nielsen13    \\
 HIP\_110935              & 22:28:37.67 &$-$67:29:20.6 & A3   & 43.1$\pm$2.0    & $457^{+178}_{-197}$                                                   & 5.56$\pm$0.01  & 5.14$\pm$0.05 & Nielsen13    \\
 HIP\_14551               & 03:07:50.80 &$-$27:49:52.1 & A5   & 54.6$\pm$2.0    & $45^{+4}_{-4}$                                                        & 6.17$\pm$0.01  & 5.85$\pm$0.05 & Vigan12      \\
 HIP\_15648               & 03:21:26.60 & +43:19:46.7 & A3   & 46.2$\pm$1.0    & $125^{+75}_{-25}$                                                     & 4.95$\pm$0.01  & 4.86$\pm$0.02 & Vigan12      \\
 HIP\_23296               & 05:00:39.80 &$-$02:03:57.7  & A8   & 49.6$\pm$1.0    & $125^{+75}_{-25}$                                                     & 6.32$\pm$0.05  & 5.62$\pm$0.02 & Vigan12      \\
 HIP26624                & 05:39:31.20 &$-$03:33:52.9  & A8   & 42.6$\pm$2.0    & $125^{+75}_{-25}$                                                     & 5.97$\pm$0.01  & 5.36$\pm$0.05 & Vigan12      \\
 HIP\_32938               & 06:51:42.40 &$-$36:13:49.0 & A3   & 55.2$\pm$1.0    & $125^{+75}_{-25}$                                                     & 5.94$\pm$0.01  & 5.53$\pm$0.03 & Vigan12      \\
 HIP\_34782               & 07:12:04.10  &$-$30:49:16.9 & A8   & 47.6$\pm$1.0    & $125^{+75}_{-25}$                                                     & 6.08$\pm$0.01  & 5.46$\pm$0.04 & Vigan12      \\
 HIP\_42334               & 08:37:52.20 &$-$26:15:18.0 & A0   & 71.1$\pm$1.0    & $125^{+75}_{-25}$                                                     & 5.27$\pm$0.05  & 5.35$\pm$0.04 & Vigan12      \\
 HIP\_53771               & 11:00:08.30  &$-$51:49:04.1  & A3   & 61.1$\pm$1.0    & $125^{+75}_{-225}$                                                    & 6.14$\pm$0.01  & 5.78$\pm$0.03 & Vigan12      \\
 HIP\_57013               & 11:41:19.80 &$-$43:05:44.4 & A0   & 65.5$\pm$2.0    & $125^{+75}_{-25}$                                                     & 5.53$\pm$0.01  & 5.51$\pm$0.05 & Vigan12      \\
 HIP\_60595               & 12:25:11.80 &$-$11:36:38.1 & A1   & 70.5$\pm$1.0    & $125^{+75}_{-25}$                                                     & 5.93$\pm$0.01  & 5.91$\pm$0.02 & Vigan12      \\
 HIP\_66634               & 13:39:30.40 & +52:55:16.4 & A3   & 53.6$\pm$1.0    & $125^{+75}_{-25}$                                                     & 5.46$\pm$0.01  & 5.20$\pm$0.02 & Vigan12      \\
 HIP\_78078               & 15:56:33.40 &$-$14:49:46.0 & A2   & 51.1$\pm$2.0    & $125^{+75}_{-25}$                                                     & 6.12$\pm$0.01  & 5.39$\pm$0.05 & Vigan12      \\
 HIP\_104365              & 21:08:33.60 &$-$21:11:37.2 & A0   & 55.1$\pm$2.0    & $125^{+75}_{-25}$                                                     & 5.28$\pm$0.05  & 5.33$\pm$0.05 & Vigan12      \\
 HIP\_2729                & 00:34:51.20 &$-$61:54:58.0 & K4   & 43.9$\pm$1.0    & $45^{+4}_{-4}$                                                        & 9.6$\pm$0.06   & 6.72$\pm$0.03 & Biller13     \\
 CD-53\_544               & 02:41:46.80 &$-$52:59:52.0 & K6   & 42.0$\pm$1.0    & $45^{+4}_{-4}$                                                        & 10.28$\pm$0.03 & 6.93$\pm$0.03 & Biller13     \\
 AF\_Hor                  & 02:41:47.30 &$-$52:59:31.0 & M2   & 42.0$\pm$1.0    & $45^{+4}_{-4}$                                                        & 12.21$\pm$0.05 & 7.85$\pm$0.03 & Biller13     \\
 HIP\_17695               & 03:47:23.34 &$-$01:58:19.9  & M3   & 16.1$\pm$1.0    & $150^{+50}_{-30}$                                                     & 11.54$\pm$0.05 & 7.17$\pm$0.05 & Biller13     \\
 LP\_776-25               & 04:52:24.40 &$-$16:49:22.0 & M3   & 16.0$\pm$1.0    & $150^{+50}_{-30}$                                                     & 11.64$\pm$0.05 & 7.15$\pm$0.03 & Biller13     \\
 GJ\_2036B                & 04:53:30.50 &$-$55:51:32.0 & M3   & 11.1$\pm$1.0    & $150^{+50}_{-30}$                                                     & 13.92$\pm$0.04 & 7.24$\pm$0.03 & Biller13     \\
 GJ\_182                  & 04:59:34.80 & +01:47:00.7   & M0   & 25.9$\pm$1.0    & $23^{+3}_{-3}$                                                        & 10.11$\pm$0.05 & 6.45$\pm$0.03 & Biller13     \\
 HIP\_23309               & 05:00:47.10 &$-$57:15:25.5 & M0   & 26.8$\pm$1.0    & $23^{+3}_{-3}$                                                        & 9.98$\pm$0.04  & 6.43$\pm$0.03 & Biller13     \\
 BD-21\_1074A             & 05:06:49.90 &$-$21:35:09.0  & M1   & 18.0$\pm$1.0    & $23^{+3}_{-3}$                                                        & 10.41$\pm$0.02 & 6.39$\pm$0.05 & Biller13     \\
 HIP\_26369               & 05:36:55.10 &$-$47:57:48.0 & K6   & 25.6$\pm$1.0    & $150^{+50}_{-30}$                                                     & 9.86$\pm$0.05  & 6.83$\pm$0.04 & Biller13     \\
 CD-35\_2722              & 06:09:19.20 &$-$35:49:31.0 & M1   & 24.0$\pm$1.0    & $150^{+50}_{-30}$                                                     & 11.08$\pm$0.07 & 7.28$\pm$0.03 & Biller13     \\
 GSC\_8894-0426           & 06:25:56.10 &$-$60:03:27.0 & M3   & 22.0$\pm$1.0    & $150^{+50}_{-30}$                                                     & 12.32$\pm$0.09 & 7.47$\pm$0.04 & Biller13     \\
 TWA\_6                   & 10:18:28.80 &$-$31:50:02.0  & M0   & 77.0$\pm$1.0    & $10^{+3}_{-3}$                                                        & 11.45$\pm$0.07 & 8.18$\pm$0.04 & Biller13     \\
 BD+1\_2447               & 10:28:55.50 & +00:50:28.0  & M2   & 7.1$\pm$1.0     & $150^{+50}_{-30}$							                             & 9.65$\pm$0.0   & 5.61$\pm$0.03 & Biller13     \\
 TWA\_14                  & 11:13:26.50 &$-$45:23:43.0 & M0   & 95.9$\pm$1.0    & $10^{+3}_{-3}$                                                        & 12.48$\pm$0.08 & 8.73$\pm$0.04 & Biller13     \\
 TWA\_13A                 & 11:21:17.20 &$-$34:46:46.0 & M1   & 55.6$\pm$1.0    & $10^{+3}_{-3}$                                                        & 11.46$\pm$0.05 & 7.68$\pm$0.05 & Biller13     \\
 TWA\_8A                  & 11:32:41.20 &$-$26:51:56.0 & M3   & 47.0$\pm$1.0    & $10^{+3}_{-3}$                                                        & 12.23$\pm$0.06 & 7.66$\pm$0.04 & Biller13     \\
 TWA\_9B                  & 11:48:23.70 &$-$37:28:48.0 & M1   & 46.8$\pm$1.0    & $10^{+3}_{-3}$                                                        & 14.0$\pm$0.05  & 9.38$\pm$0.02 & Biller13     \\
 TWA\_25                  & 12:15:30.80 &$-$39:48:42.0 & M1   & 51.0$\pm$1.0    & $10^{+3}_{-3}$                                                        & 11.16$\pm$0.08 & 7.50$\pm$0.04 & Biller13     \\
 TWA\_20                  & 12:31:38.10 &$-$45:58:59.0 & M3   & 77.5$\pm$1.0    & $10^{+3}_{-3}$                                                        & 13.24$\pm$0.13 & 8.69$\pm$0.06 & Biller13     \\
 TWA\_10                  & 12:35:04.20  &$-$41:36:39.0 & M2   & 52.0$\pm$1.0    & $10^{+3}_{-3}$                                                        & 13.05$\pm$0.12 & 8.48$\pm$0.04 & Biller13     \\
 HIP\_81084               & 16:33:41.60 &$-$09:33:11.9  & M0   & 30.7$\pm$1.0    & $150^{+50}_{-30}$                                                     & 11.28$\pm$0.03 & 7.78$\pm$0.05 & Biller13     \\
 HD\_155555\_C             & 17:17:31.30 &$-$66:57:05.0  & M3   & 31.4$\pm$1.0    & $23^{+3}_{-3}$                                                        & 12.82$\pm$0.05 & 7.92$\pm$0.04 & Biller13     \\
 TYC\_9073-0762-1         & 18:46:52.60 &$-$62:10:36.0 & M1   & 54.0$\pm$1.0    & $23^{+3}_{-3}$                                                        & 11.83$\pm$0.02 & 8.05$\pm$0.04 & Biller13     \\
 CD-31\_16041             & 18:50:44.50 &$-$31:47:47.0 & K8   & 51.0$\pm$1.0    & $23^{+3}_{-3}$                                                        & 11.19$\pm$0.01 & 7.67$\pm$0.05 & Biller13     \\
 1RXS\_J195602.8-320720   & 19:56:02.94  &$-$32:07:18.7 & M4   & 57.7$\pm$1.0    & $23^{+3}_{-3}$                                                        & 13.23$\pm$0.04 & 8.34$\pm$0.04 & Biller13     \\
 2MASS\_J19560438-3207376 & 19:56:04.37  &$-$32:07:37.7 & M0   & 57.7$\pm$1.0    & $23^{+3}_{-3}$                                                        & 11.59$\pm$0.02 & 8.03$\pm$0.04 & Biller13     \\
 GJ\_803                  & 20:45:09.50  &$-$31:20:27.1 & M1   & 9.9$\pm$1.0     & $23^{+3}_{-3}$                                                        & 8.63$\pm$0.05  & 4.83$\pm$0.02 & Biller13     \\
 HIP\_107345              & 21:44:30.10 &$-$60:58:38.0 & M0   & 43.6$\pm$1.0    & $45^{+4}_{-4}$                                                        & 11.63$\pm$0.09 & 8.09$\pm$0.02 & Biller13     \\
 CP-72\_2713              & 22:42:49.00 &$-$71:42:21.0 & K7   & 36.0$\pm$1.0    & $23^{+3}_{-3}$                                                        & 10.56$\pm$0.08 & 7.12$\pm$0.05 & Biller13     \\
 HIP\_112312              & 22:44:57.80 &$-$33:15:01.0  & M4   & 23.3$\pm$1.0    & $23^{+3}_{-3}$                                                        & 12.11$\pm$0.08 & 7.15$\pm$0.03 & Biller13     \\
 TX\_PsA                  & 22:45:00.00  &$-$33:15:26.0 & M5   & 20.0$\pm$1.0    & $23^{+3}_{-3}$                                                        & 13.36$\pm$0.05 & 8.06$\pm$0.03 & Biller13     \\
 BD-13\_6424              & 23:32:30.90 &$-$12:15:52.0 & M0   & 28.0$\pm$1.0    & $23^{+3}_{-3}$                                                        & 10.64$\pm$0.04 & 6.77$\pm$0.04 & Biller13     \\
 G\_272-43                & 01:33:58.00 &$-$17:38:23.5 & M3.5 & 16.0$\pm$1.0    & $54^{+246}_{-44}$                                                     & 13.04$\pm$0.06 & 8.24$\pm$0.02 & Bowler15     \\
 GJ\_3136                 & 02:08:53.60 & +49:26:56.6 & M4.0 & 15.0$\pm$1.0    & $150^{+50}_{-30}$                                                     & 12.45$\pm$0.06 & 7.81$\pm$0.02 & Bowler15     \\
 LP\_353-51               & 02:23:26.64 & +22:44:06.9  & M0.5 & 28.7$\pm$1.0    & $23^{+3}_{-3}$                                                        & 11.25$\pm$0.03 & 7.56$\pm$0.02 & Bowler15     \\
 1RXS\_J023138.7+445640   & 02:31:39.27 & +44:56:38.8 & M4.4 & 16.0$\pm$1.0    & $109^{+191}_{-69}$                                                    & 14.5$\pm$0.05   & 9.40$\pm$0.02 & Bowler15     \\
 G\_75-35                 & 02:41:15.11 &$-$04:32:17.7  & M4.0 & 16.0$\pm$1.0    & $54^{+246}_{-44}$                                                     & 13.79$\pm$0.05 & 8.58$\pm$0.06 & Bowler15     \\
 GJ\_3287                 & 04:27:41.30 & +59:35:16.7 & M3.8 & 22.5$\pm$1.0    & $102^{+198}_{-67}$                                                    & 14.44$\pm$0.05 & 9.43$\pm$0.02 & Bowler15     \\
 LP\_834-32               & 04:35:36.19 &$-$25:27:34.7 & M3.5 & 15.0$\pm$1.0    & $150^{+50}_{-30}$                                                     & 12.41$\pm$0.01 & 7.65$\pm$0.03 & Bowler15     \\
 1RXS\_J055446.0+105559   & 05:54:45.74 & +10:55:57.1 & M3.0 & 25.4$\pm$2.0    & $54^{+96}_{-34}$                                                      & 12.52$\pm$0.04 & 8.21$\pm$0.05 & Bowler15     \\
 GJ\_3371                 & 05:59:37.75 & +58:35:35.1 & M1.0 & 13.5$\pm$1.0    & $400^{+50}_{-50}$                                                     & 10.26$\pm$0.05 & 6.42$\pm$0.02 & Bowler15     \\
 AP\_Col                  & 06:04:52.16 &$-$34:33:36.1 & M5.0 & 8.4$\pm$1.0     & $40^{+5}_{-5}$                                                        & 12.96$\pm$0.02 & 7.18$\pm$0.02 & Bowler15     \\
 2MASS\_J06180730+7506032 & 06:18:07.30  & +75:06:03.3  & M2.0 & 18.0$\pm$1.0    & $54^{+246}_{-44}$                                                     & 11.4$\pm$0.03  & 7.39$\pm$0.02 & Bowler15     \\
 GJ\_3395                 & 06:31:01.16  & +50:02:48.6 & M1.0 & 28.0$\pm$1.0    & $54^{+96}_{-34}$                                                      & 11.06$\pm$0.04 & 7.25$\pm$0.02 & Bowler15     \\
 G\_108-36                & 06:51:59.01 & +03:12:55.3  & M2.5 & 22.2$\pm$2.0    & $54^{+96}_{-34}$                                                      & 13.02$\pm$0.02 & 8.57$\pm$0.05 & Bowler15     \\
 1RXS\_J073829.3+240014   & 07:38:29.52 & +24:00:08.8  & M3.5 & 18.9$\pm$1.0    & $77^{+223}_{-57}$                                                     & 12.98$\pm$0.03 & 8.35$\pm$0.02 & Bowler15     \\
 G\_161-71                & 09:44:54.22 &$-$12:20:54.4 & M5.0 & 8.0$\pm$1.0     & $40^{+5}_{-5}$                                                        & 13.65$\pm$0.18 & 7.92$\pm$0.02 & Bowler15     \\
 GJ\_3577                 & 09:59:18.80 & +43:50:25.6 & M3.3 & 24.9$\pm$1.0    & $86^{+214}_{-61}$                                                     & 13.89$\pm$0.02 & 9.13$\pm$0.02 & Bowler15     \\
 GJ\_3578                 & 09:59:20.94 & +43:50:25.9 & M3.8 & 24.9$\pm$1.0    & $86^{+214}_{-61}$                                                     & 14.23$\pm$0.03 & 9.33$\pm$0.02 & Bowler15     \\
 G\_196-3                 & 10:04:21.49 & +50:23:13.6 & M2.5 & 24.4$\pm$1.0    & $38^{+112}_{-28}$                                                     & 11.67$\pm$0.03 & 7.41$\pm$0.02 & Bowler15     \\
 GJ\_3629                 & 10:51:20.60 & +36:07:25.6 & M3.0 & 32.3$\pm$1.0    & $86^{+214}_{-61}$                                                     & 13.46$\pm$0.05 & 8.82$\pm$0.02 & Bowler15     \\
 GJ\_3639                 & 11:03:10.00 & +36:39:08.5  & M3.5 & 24.0$\pm$1.0    & $86^{+214}_{-61}$                                                     & 13.75$\pm$0.07 & 8.91$\pm$0.02 & Bowler15     \\
 NLTT\_26114              & 11:03:21.25 & +13:37:57.1 & M4.0 & 15.4$\pm$1.0    & $86^{+214}_{-61}$                                                     & 12.99$\pm$0.04 & 8.18$\pm$0.05 & Bowler15     \\
 NLTT\_26359              & 11:07:27.73 &$-$19:17:29.4 & K5   & 18.7$\pm$1.0    & $54^{+246}_{-44}$                                                     & 10.38$\pm$0.05 & 6.85$\pm$0.06 & Bowler15     \\
 2MASS\_J11240434+3808108 & 11:24:04.35  & +38:08:10.9 & M4.5 & 20.3$\pm$1.0    & $530^{+40}_{-40}$                                                     & 14.55$\pm$0.01 & 9.39$\pm$0.02 & Bowler15     \\
 G\_10-52                 & 11:48:35.49 & +07:41:40.4  & M3.5 & 20.7$\pm$2.0    & $86^{+214}_{-61}$                                                     & 13.64$\pm$0.07 & 8.88$\pm$0.02 & Bowler15     \\
 LP\_734-34               & 12:10:28.34 &$-$13:10:23.5 & M4.5 & 16.0$\pm$1.0    & $54^{+246}_{-44}$                                                     & 13.8$\pm$0.02  & 8.68$\pm$0.03 & Bowler15     \\
 1RXS\_J124147.5+564506   & 12:41:47.37 & +56:45:13.8 & M3.0 & 30.0$\pm$1.0    & $530^{+40}_{-40}$                                                     & 13.5$\pm$0.04  & 8.85$\pm$0.02 & Bowler15     \\
 LHS\_2613                & 12:42:49.96 & +41:53:47.0 & M4.0 & 10.6$\pm$1.0    & $40^{+5}_{-5}$                                                        & 12.42$\pm$0.02 & 7.50$\pm$0.03 & Bowler15     \\
 LHS\_2672                & 13:02:47.52 & +41:31:09.9  & M3.5 & 17.0$\pm$1.0    & $5477^{+4523}_{-2477}$                                                & 12.96$\pm$0.09 & 8.42$\pm$0.02 & Bowler15     \\
 GJ\_1167                 & 13:09:34.95 & +28:59:06.6  & M3.5 & 11.5$\pm$1.0    & $45^{+10}_{-10}$                                                      & 14.08$\pm$0.01 & 8.91$\pm$0.03 & Bowler15     \\
 LHS\_2686                & 13:10:12.69 & +47:45:19.0 & M4.5 & 13.1$\pm$1.0    & $223^{+277}_{-123}$                                                   & 14.59$\pm$0.03 & 8.99$\pm$0.02 & Bowler15     \\
 2MASS\_J13233804-2554449 & 13:23:38.05 &$-$25:54:45.0 & M3.5 & 24.0$\pm$1.0    & $54^{+246}_{-44}$                                                     & 12.89$\pm$0.06 & 8.07$\pm$0.05 & Bowler15     \\
 2MASS\_J13292408-1422122 & 13:29:24.08 &$-$14:22:12.3 & M3.5 & 21.0$\pm$1.0    & $54^{+96}_{-34}$                                                      & 13.13$\pm$0.04 & 8.45$\pm$0.05 & Bowler15     \\
 2MASS\_J14124864-1629561 & 14:12:48.64 &$-$16:29:56.1 & M3.0 & 27.0$\pm$1.0    & $54^{+246}_{-44}$                                                     & 13.25$\pm$0.03 & 8.85$\pm$0.02 & Bowler15     \\
 GQ\_Vir                  & 14:13:04.92  &$-$12:01:26.3 & M4.5 & 10.0$\pm$1.0    & $54^{+246}_{-44}$                                                     & 13.89$\pm$0.05 & 8.45$\pm$0.04 & Bowler15     \\
 2MASS\_J14442809-0424078 & 14:44:28.10 &$-$04:24:07.8   & M2.0 & 29.0$\pm$1.0    & $530^{+40}_{-40}$                                                     & 13.78$\pm$0.01 & 9.12$\pm$0.03 & Bowler15     \\
 2MASS\_J15323737+4653048 & 15:32:37.38 & +46:53:04.9  & M1.0 & 33.0$\pm$1.0    & $54^{+246}_{-44}$                                                     & 11.12$\pm$0.11 & 7.69$\pm$0.02 & Bowler15     \\
 NLTT\_40561              & 15:33:50.62 & +25:10:10.6 & M3.5 & 29.1$\pm$2.0    & $86^{+214}_{-61}$                                                     & 14.6$\pm$0.05   & 9.82$\pm$0.02 & Bowler15     \\
 GJ\_669\_B                & 17:19:52.98 & +26:30:02.6  & M4.5 & 11.8$\pm$1.0    & $750^{+150}_{-150}$                                                   & 13.3$\pm$0.01  & 7.64$\pm$0.03 & Bowler15     \\
 GJ\_669\_A                & 17:19:54.22 & +26:30:03.0  & M3.5 & 11.7$\pm$1.0    & $750^{+150}_{-150}$                                                   & 11.34$\pm$0.02 & 6.71$\pm$0.03 & Bowler15     \\
 LHS\_3321                & 17:43:55.95 & +43:22:44.1 & M2.5 & 9.5$\pm$1.0     & $4000^{+6000}_{-2400}$                                                & 10.49$\pm$0.01 & 6.22$\pm$0.02 & Bowler15     \\
 G\_227-22                & 18:02:16.60 & +64:15:44.6 & M5.0 & 8.5$\pm$1.0     & $530^{+40}_{-40}$                                                     & 13.37$\pm$0.05 & 7.96$\pm$0.02 & Bowler15     \\
 LP\_390-16               & 18:13:06.58  & +26:01:51.9 & M4.5 & 17.2$\pm$1.0    & $109^{+191}_{-69}$                                                    & 12.77$\pm$0.05 & 8.31$\pm$0.03 & Bowler15     \\
 NLTT\_48651              & 20:04:30.78 &$-$23:42:01.9  & M4.5 & 10.0$\pm$1.0    & $150^{+50}_{-30}$                                                     & 13.06$\pm$0.05 & 8.01$\pm$0.05 & Bowler15     \\
 2MASS\_J20284361-1128307 & 20:28:43.62 &$-$11:28:30.8 & M3.5 & 18.8$\pm$1.0    & $40^{+5}_{-5}$                                                        & 12.47$\pm$0.02 & 7.76$\pm$0.03 & Bowler15     \\
 GJ\_4186\_B               & 21:16:03.79  & +29:51:46.0 & M3.3 & 19.3$\pm$1.0    & $86^{+214}_{-61}$                                                     & 14.0$\pm$0.05  & 8.66$\pm$0.02 & Bowler15     \\
 GJ\_4274                 & 22:23:06.97  &$-$17:36:25.0 & M4.0 & 7.3$\pm$1.0     & $223^{+277}_{-123}$                                                   & 13.3$\pm$0.03  & 7.64$\pm$0.05 & Bowler15     \\
 2MASS\_J22581643-1104170 & 22:58:16.44 &$-$11:04:17.1 & M2.7 & 31.1$\pm$1.0    & $77^{+223}_{-57}$                                                     & 12.94$\pm$0.01 & 8.47$\pm$0.02 & Bowler15     \\
 GJ\_4337\_A               & 23:29:23.46 & +41:28:06.9  & M3.5 & 14.9$\pm$2.0    & $77^{+223}_{-57}$                                                     & 12.13$\pm$0.01 & 7.33$\pm$0.02 & Bowler15     \\
 1RXS\_J235133.3+312720   & 23:51:33.67 & +31:27:23.0 & M2.0 & 50.0$\pm$1.0    & $150^{+50}_{-30}$                                                     & 13.6$\pm$0.06  & 9.17$\pm$0.02 & Bowler15     \\
 1RXS\_J235452.2+383129   & 23:54:51.47 & +38:31:36.3 & M4.0 & 15.9$\pm$1.0    & $86^{+214}_{-61}$                                                     & 13.18$\pm$0.06 & 8.35$\pm$0.02 & Bowler15     \\
 G\_158-8                 & 23:55:55.13 &$-$13:21:23.8 & M2.5 & 19.0$\pm$1.0    & $40^{+5}_{-5}$                                                        & 13.37$\pm$0.09 & 8.70$\pm$0.03 & Bowler15     \\
 FK\_Psc                  & 00:23:34.70 & +20:14:29.0 & K7.5 & 59.7$\pm$1.0    & $23^{+3}_{-3}$                                                        & 10.84$\pm$0.08 & 7.50$\pm$0.02 & Brandt14     \\
 BD+30\_397B              & 02:27:28.00 & +30:58:41.0 & M0   & 40.0$\pm$1.0    & $23^{+3}_{-3}$                                                        & 12.55$\pm$0.05 & 8.14$\pm$0.03 & Brandt14     \\
 HIP17248                & 03:41:37.30 & +55:13:07.0  & M0.5 & 35.2$\pm$1.0    & $45^{+10}_{-10}$                                                      & 11.25$\pm$0.03 & 7.65$\pm$0.03 & Brandt14     \\
 HIP37288                & 07:39:23.00 & +02:11:01.0   & K7   & 14.6$\pm$1.0    & $250^{+50}_{-50}$                                                     & 9.59$\pm$0.05  & 6.09$\pm$0.04 & Brandt14     \\
 FP\_Cnc                  & 08:08:56.40 & +32:49:11.0 & K7   & 20.7$\pm$1.0    & $45^{+10}_{-10}$                                                      & 9.99$\pm$0.04  & 6.58$\pm$0.02 & Brandt14     \\
 AD\_Leo                  & 10:19:36.30 & +19:52:12.0 & M3   & 4.7$\pm$1.0     & $190^{+50}_{-50}$                                                     & 9.52$\pm$0.0   & 4.84$\pm$0.02 & Brandt14     \\
 EE\_Leo                  & 10:50:52.00 & +06:48:29.0  & M5   & 6.8$\pm$1.0     & $250^{+50}_{-50}$                                                     & 11.68$\pm$0.0  & 6.71$\pm$0.05 & Brandt14     \\
 TYC\_4943-192-1          & 12:15:18.40 &$-$02:37:28.0  & M0   & 30.2$\pm$1.0    & $150^{+50}_{-30}$                                                     & 11.37$\pm$0.02 & 8.00$\pm$0.02 & Brandt14     \\
 HIP114066               & 23:06:04.80  & +63:55:34.0 & M0.3 & 24.5$\pm$1.0    & $150^{+50}_{-30}$                                                     & 10.89$\pm$0.06 & 7.17$\pm$0.04 & Brandt14     \\
 2MASSJ00281434-3227556  & 00:28:13.50 &$-$32:28:01.5  & F2   & 39.0$\pm$1.0    & $10^{+20}_{-5}$                                                       & 15.23$\pm$0.0  & 9.56$\pm$0.03 & Galicher16   \\
 HIP9291                 & 01:59:23.51 & +58:31:16.1 & M4.0 & 12.0$\pm$1.0    & $100^{+200}_{-70}$                                                    & 12.15$\pm$0.03 & 7.22$\pm$0.06 & Galicher16   \\
 HIP12545                & 02:41:25.89 & +05:59:18.4  & K6   & 41.0$\pm$1.0    & $23^{+3}_{-3}$                                                        & 10.27$\pm$0.07 & 7.23$\pm$0.03 & Galicher16   \\
 UCAC4\_336-004233        & 03:41:17.23 &$-$22:52:30.9 & M2   & 63.0$\pm$2.0    & $45^{+4}_{-4}$                                                        & 13.18$\pm$0.05 & 9.30$\pm$0.02 & Galicher16   \\
 2MASSJ06131330-2742054  & 06:13:13.31 &$-$27:42:05.5  & M3.5 & 17.0$\pm$1.0    & $50^{+70}_{-30}$                                                      & 12.3$\pm$0.03  & 7.43$\pm$0.07 & Galicher16   \\
 2MASSJ07065772-5353463  & 07:06:59.10 &$-$53:53:47.0 & M0   & 50.0$\pm$1.0    & $10^{+20}_{-5}$                                                       & 11.4$\pm$0.05   & 7.90$\pm$0.05 & Galicher16   \\
 CPD-64887               & 08:27:09.57  &$-$65:04:42.7 & K2   & 21.0$\pm$1.0    & $10^{+20}_{-5}$                                                       & 9.67$\pm$0.03  & 6.61$\pm$0.02 & Galicher16   \\
 2MASS\_J11200609-1029468 & 11:20:06.51  &$-$10:29:43.4 & M3   & 20.0$\pm$1.0    & $100^{+200}_{-70}$                                                    & 11.25$\pm$0.04 & 7.21$\pm$0.05 & Galicher16   \\
 WACK\_3672               & 17:19:41.80 &$-$46:15:24.0 & M2   & 38.0$\pm$2.0    & $15^{+5}_{-5}$                                                        & 12.93$\pm$0.05 & 8.02$\pm$0.03 & Galicher16   \\
 GSC07396-00759          & 18:14:22.08 &$-$32:46:10.1 & M1   & 75.0$\pm$1.0    & $23^{+3}_{-3}$                                                        & 12.78$\pm$0.05 & 8.77$\pm$0.04 & Galicher16   \\
 HIP92871                & 18:55:27.41 & +08:24:09.0   & M3.0 & 12.0$\pm$1.0    & $200^{+50}_{-50}$                                                     & 10.19$\pm$0.05 & 5.68$\pm$0.02 & Galicher16   \\
 2MASSJ19233820-4606316  & 19:23:38.20 &$-$46:06:31.6 & M0   & 66.0$\pm$1.0    & $10^{+20}_{-5}$                                                       & 11.87$\pm$0.05 & 8.44$\pm$0.03 & Galicher16   \\
 2MASSJ20013718-3313139  & 20:01:37.18 &$-$33:13:14.0 & M1   & 70.0$\pm$1.0    & $10^{+20}_{-5}$                                                       & 12.32$\pm$0.2  & 8.46$\pm$0.05 & Galicher16   \\
 1RXS\_J200556.1-321651   & 20:05:56.10 &$-$32:16:51.5 & M1.5 & 50.0$\pm$1.0    & $23^{+3}_{-3}$                                                        & 12.00$\pm$0.05   & 8.16$\pm$0.03 & Galicher16   \\
 2MASS\_J21044799-0418264 & 21:04:47.00 &$-$04:18:32.0  & M1.5 & 63.0$\pm$1.0    & $100^{+200}_{-70}$                                                    & 14.31$\pm$0.01 & 9.29$\pm$0.02 & Galicher16   \\
 GSC06354-00357          & 21:10:05.04  &$-$19:20:09.7  & M5   & 20.0$\pm$1.0    & $12^{+10}_{-4}$                                                       & 11.66$\pm$0.1  & 7.45$\pm$0.03 & Galicher16   \\
 TYC221113091            & 22:00:41.60 & +27:15:13.6 & M0   & 33.0$\pm$1.0    & $10^{+20}_{-5}$                                                       & 11.37$\pm$0.04 & 7.95$\pm$0.02 & Galicher16   \\
 HIP108706               & 22:01:13.13 & +28:18:24.9 & M4   & 9.0$\pm$1.0     & $100^{+200}_{-70}$                                                    & 12.01$\pm$0.05 & 7.03$\pm$0.03 & Galicher16   \\
 HIP113001               & 22:53:06.00  & +07:28:19.1  & M0   & 55.0$\pm$1.0    & $30^{+70}_{-20}$                                                      & 11.36$\pm$0.05 & 8.14$\pm$0.04 & Galicher16   \\
 HIP116003               & 23:30:13.44 &$-$20:23:27.5 & M2   & 15.0$\pm$1.0    & $23^{+3}_{-3}$                                                        & 11.11$\pm$0.05 & 6.61$\pm$0.04 & Galicher16   \\
 YZ\_CMi                  & 07:44:40.17 & +03:33:08.8   & M4.5 & 5.9$\pm$1.0     & $49^{+1}_{--1}$                                                       & 11.23$\pm$0.05 & 6.01$\pm$0.04 & Lafreniere07 \\
 HIP65016                & 13:19:40.12 & +33:20:47.5 & M1.5 & 17.4$\pm$1.0    & $707^{+4293}_{-607}$                                                  & 10.6$\pm$0.01  & 6.64$\pm$0.03 & Lafreniere07 \\
 HIP67092                & 13:45:05.34  &$-$04:37:13.2  & K5   & 25.7$\pm$1.0    & $707^{+4293}_{-607}$                                                  & 10.51$\pm$0.05 & 7.33$\pm$0.04 & Lafreniere07 \\
 EW\_Dra                  & 16:16:45.31 & +67:15:22.5 & M3   & 10.7$\pm$1.0    & $316^{+684}_{-216}$                                                   & 10.61$\pm$0.04 & 6.30$\pm$0.02 & Lafreniere07 \\
 V2306\_Oph               & 16:30:18.06 &$-$12:39:45.3 & M3.5 & 4.3$\pm$1.0     & $707^{+4293}_{-607}$                                                  & 10.07$\pm$0.0  & 5.37$\pm$0.04 & Lafreniere07 \\
 HIP87322                & 17:50:34.03 &$-$06:03:01.0   & M0   & 21.9$\pm$1.0    & $707^{+4293}_{-607}$                                                  & 10.15$\pm$0.05 & 6.70$\pm$0.03 & Lafreniere07 \\
 GT\_Peg                  & 22:51:53.54 & +31:45:15.2 & M3   & 14.2$\pm$1.0    & $244^{+56}_{-44}$                                                     & 11.66$\pm$0.05 & 7.13$\pm$0.02 & Lafreniere07 \\
 IL\_Aqr                  & 22:53:16.73 &$-$14:15:49.3 & M4   & 4.7$\pm$2.0     & $707^{+4293}_{-607}$                                                  & 10.19$\pm$0.0  & 5.35$\pm$0.05 & Lafreniere07 
\enddata
%\label{table:targets}
\tablecomments{ References: \citet{ Lafreniere07, Vigan12, Biller13, Nielsen13,Brandt14, Bowler15,Galicher16}
}
\end{deluxetable*}
